PADetBench: Towards Benchmarking Physical Attacks against Object Detection

Physical attacks against object detection have gained increasing attention due to their significant practical implications. However, conducting physical experiments is extremely time-consuming and labor-intensive. Moreover, physical dynamics and cross-domain transformation are challenging to strictly regulate in the real world, leading to unaligned evaluation and comparison, severely hindering the development of physically robust models. To accommodate these challenges, we explore utilizing realistic simulation to thoroughly and rigorously benchmark physical attacks with fairness under controlled physical dynamics and cross-domain transformation. This resolves the problem of capturing identical adversarial images that cannot be achieved in the real world. Our benchmark includes 20 physical attack methods, 48 object detectors, comprehensive physical dynamics, and evaluation metrics. We also provide end-to-end pipelines for dataset generation, detection, evaluation, and further analysis. In addition, we perform 8064 groups of evaluation based on our benchmark, which includes both overall evaluation and further detailed ablation studies for controlled physical dynamics. Through these experiments, we provide in-depth analyses of physical attack performance and physical adversarial robustness, draw valuable observations, and discuss potential directions for future research. Codebase: https://github.com/JiaweiLian/Benchmarking_Physical_Attack

==> (inline-0) <==
\begin{tabular}{ccccccccccccccc}
        \hline
        &   \rotatebox{60}{Clean} &   \rotatebox{60}{Random} &   \rotatebox{60}{AdvCam} &   \rotatebox{60}{UPC} &   \rotatebox{60}{NatPatch} &   \rotatebox{60}{MTD} &   \rotatebox{60}{LAP} &   \rotatebox{60}{InvisCloak} &   \rotatebox{60}{DAP} &   \rotatebox{60}{AdvTshirt} &   \rotatebox{60}{AdvTexture} &   \rotatebox{60}{AdvPatch} &   \rotatebox{60}{AdvPattern} &   \rotatebox{60}{AdvCaT} \\
        \hline
        ATSS             & \cellcolor[HTML]{eff8aa}0.54  & \cellcolor[HTML]{f8fcb6}0.517 & \cellcolor[HTML]{fffebe}0.498 & \cellcolor[HTML]{fee999}0.428 & \cellcolor[HTML]{fee695}0.419 & \cellcolor[HTML]{fff7b2}0.473 & \cellcolor[HTML]{f7fcb4}0.522 & \cellcolor[HTML]{fff5ae}0.468 & \cellcolor[HTML]{fffdbc}0.495 & \cellcolor[HTML]{fff2aa}0.458 & \cellcolor[HTML]{fed884}0.385 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{fffcba}0.492 & \cellcolor[HTML]{fafdb8}0.514 \\
        AutoAssign       & \cellcolor[HTML]{fffcba}0.491 & \cellcolor[HTML]{fff5ae}0.466 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{fdb567}0.314 & \cellcolor[HTML]{fecc7b}0.36  & \cellcolor[HTML]{fee797}0.423 & \cellcolor[HTML]{fff1a8}0.456 & \cellcolor[HTML]{feea9b}0.43  & \cellcolor[HTML]{fee18d}0.403 & \cellcolor[HTML]{fee28f}0.41  & \cellcolor[HTML]{fdc574}0.346 & \cellcolor[HTML]{fee999}0.427 & \cellcolor[HTML]{fff0a6}0.453 & \cellcolor[HTML]{fffab6}0.484 \\
        CenterNet        & \cellcolor[HTML]{f5fbb2}0.524 & \cellcolor[HTML]{fff7b2}0.476 & \cellcolor[HTML]{fff8b4}0.477 & \cellcolor[HTML]{fee28f}0.408 & \cellcolor[HTML]{feda86}0.39  & \cellcolor[HTML]{fff6b0}0.469 & \cellcolor[HTML]{fffab6}0.483 & \cellcolor[HTML]{feeb9d}0.436 & \cellcolor[HTML]{feeb9d}0.437 & \cellcolor[HTML]{fff0a6}0.45  & \cellcolor[HTML]{fed27f}0.372 & \cellcolor[HTML]{feea9b}0.43  & \cellcolor[HTML]{fff7b2}0.474 & \cellcolor[HTML]{f5fbb2}0.524 \\
        CentripetalNet   & \cellcolor[HTML]{f5fbb2}0.526 & \cellcolor[HTML]{f4fab0}0.53  & \cellcolor[HTML]{f5fbb2}0.524 & \cellcolor[HTML]{fff8b4}0.48  & \cellcolor[HTML]{fdc776}0.349 & \cellcolor[HTML]{f5fbb2}0.524 & \cellcolor[HTML]{fbfdba}0.508 & \cellcolor[HTML]{fbfdba}0.51  & \cellcolor[HTML]{fff6b0}0.471 & \cellcolor[HTML]{fff7b2}0.473 & \cellcolor[HTML]{fee18d}0.405 & \cellcolor[HTML]{fff6b0}0.472 & \cellcolor[HTML]{fafdb8}0.515 & \cellcolor[HTML]{f5fbb2}0.526 \\
        CornerNet        & \cellcolor[HTML]{f8fcb6}0.517 & \cellcolor[HTML]{fbfdba}0.51  & \cellcolor[HTML]{fdfebc}0.505 & \cellcolor[HTML]{fee18d}0.403 & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fffbb8}0.488 & \cellcolor[HTML]{fffdbc}0.494 & \cellcolor[HTML]{feefa3}0.449 & \cellcolor[HTML]{feeda1}0.444 & \cellcolor[HTML]{fee695}0.42  & \cellcolor[HTML]{fdc574}0.345 & \cellcolor[HTML]{fee491}0.414 & \cellcolor[HTML]{fff8b4}0.48  & \cellcolor[HTML]{fdfebc}0.506 \\
        DDOD             & \cellcolor[HTML]{fffab6}0.481 & \cellcolor[HTML]{fff8b4}0.48  & \cellcolor[HTML]{feefa3}0.448 & \cellcolor[HTML]{feca79}0.359 & \cellcolor[HTML]{fee593}0.416 & \cellcolor[HTML]{fee695}0.421 & \cellcolor[HTML]{fff6b0}0.47  & \cellcolor[HTML]{feeda1}0.445 & \cellcolor[HTML]{fff0a6}0.453 & \cellcolor[HTML]{feea9b}0.433 & \cellcolor[HTML]{fdbd6d}0.329 & \cellcolor[HTML]{fee28f}0.409 & \cellcolor[HTML]{feeda1}0.442 & \cellcolor[HTML]{fff0a6}0.45  \\
        DyHead           & \cellcolor[HTML]{fff7b2}0.474 & \cellcolor[HTML]{fffab6}0.483 & \cellcolor[HTML]{fffbb8}0.485 & \cellcolor[HTML]{fee18d}0.406 & \cellcolor[HTML]{fee08b}0.402 & \cellcolor[HTML]{fff3ac}0.464 & \cellcolor[HTML]{feffbe}0.501 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{fff7b2}0.473 & \cellcolor[HTML]{feea9b}0.433 & \cellcolor[HTML]{fee08b}0.4   & \cellcolor[HTML]{feea9b}0.433 & \cellcolor[HTML]{fff5ae}0.467 & \cellcolor[HTML]{fff7b2}0.474 \\
        EfficientNet     & \cellcolor[HTML]{fff1a8}0.457 & \cellcolor[HTML]{feea9b}0.431 & \cellcolor[HTML]{feeda1}0.442 & \cellcolor[HTML]{fede89}0.398 & \cellcolor[HTML]{fee695}0.418 & \cellcolor[HTML]{fee18d}0.406 & \cellcolor[HTML]{feea9b}0.431 & \cellcolor[HTML]{fee08b}0.399 & \cellcolor[HTML]{fee28f}0.407 & \cellcolor[HTML]{fee18d}0.403 & \cellcolor[HTML]{fedc88}0.394 & \cellcolor[HTML]{fede89}0.396 & \cellcolor[HTML]{fee797}0.422 & \cellcolor[HTML]{feea9b}0.433 \\
        FCOS             & \cellcolor[HTML]{fff0a6}0.45  & \cellcolor[HTML]{feec9f}0.438 & \cellcolor[HTML]{fee999}0.429 & \cellcolor[HTML]{fece7c}0.364 & \cellcolor[HTML]{fed884}0.383 & \cellcolor[HTML]{fee28f}0.41  & \cellcolor[HTML]{feea9b}0.433 & \cellcolor[HTML]{fee28f}0.407 & \cellcolor[HTML]{fee18d}0.404 & \cellcolor[HTML]{fee28f}0.407 & \cellcolor[HTML]{feca79}0.356 & \cellcolor[HTML]{fee28f}0.409 & \cellcolor[HTML]{fee797}0.425 & \cellcolor[HTML]{feefa3}0.448 \\
        FoveaBox         & \cellcolor[HTML]{eef8a8}0.543 & \cellcolor[HTML]{f4fab0}0.53  & \cellcolor[HTML]{f1f9ac}0.536 & \cellcolor[HTML]{fff7b2}0.473 & \cellcolor[HTML]{fff7b2}0.475 & \cellcolor[HTML]{fffab6}0.482 & \cellcolor[HTML]{eff8aa}0.54  & \cellcolor[HTML]{fffab6}0.481 & \cellcolor[HTML]{f7fcb4}0.523 & \cellcolor[HTML]{fffab6}0.483 & \cellcolor[HTML]{fed27f}0.374 & \cellcolor[HTML]{fff2aa}0.458 & \cellcolor[HTML]{fffebe}0.498 & \cellcolor[HTML]{f2faae}0.533 \\
        FreeAnchor       & \cellcolor[HTML]{f1f9ac}0.537 & \cellcolor[HTML]{f7fcb4}0.522 & \cellcolor[HTML]{fffdbc}0.493 & \cellcolor[HTML]{fee491}0.414 & \cellcolor[HTML]{fede89}0.396 & \cellcolor[HTML]{feea9b}0.431 & \cellcolor[HTML]{fffcba}0.492 & \cellcolor[HTML]{feeda1}0.443 & \cellcolor[HTML]{feefa3}0.446 & \cellcolor[HTML]{fee491}0.411 & \cellcolor[HTML]{fdbd6d}0.331 & \cellcolor[HTML]{feefa3}0.447 & \cellcolor[HTML]{fff8b4}0.48  & \cellcolor[HTML]{fafdb8}0.513 \\
        FSAF             & \cellcolor[HTML]{ebf7a3}0.554 & \cellcolor[HTML]{ebf7a3}0.551 & \cellcolor[HTML]{f4fab0}0.529 & \cellcolor[HTML]{feeda1}0.444 & \cellcolor[HTML]{feec9f}0.439 & \cellcolor[HTML]{fffbb8}0.485 & \cellcolor[HTML]{f1f9ac}0.538 & \cellcolor[HTML]{fffdbc}0.496 & \cellcolor[HTML]{fafdb8}0.515 & \cellcolor[HTML]{fff1a8}0.457 & \cellcolor[HTML]{fed683}0.379 & \cellcolor[HTML]{fff8b4}0.479 & \cellcolor[HTML]{fafdb8}0.512 & \cellcolor[HTML]{f5fbb2}0.527 \\
        GFL              & \cellcolor[HTML]{e5f49b}0.57  & \cellcolor[HTML]{eff8aa}0.541 & \cellcolor[HTML]{f2faae}0.532 & \cellcolor[HTML]{feea9b}0.431 & \cellcolor[HTML]{fff0a6}0.453 & \cellcolor[HTML]{fffdbc}0.495 & \cellcolor[HTML]{fbfdba}0.509 & \cellcolor[HTML]{fff8b4}0.478 & \cellcolor[HTML]{fffdbc}0.495 & \cellcolor[HTML]{fff8b4}0.48  & \cellcolor[HTML]{fede89}0.398 & \cellcolor[HTML]{fff2aa}0.459 & \cellcolor[HTML]{f7fcb4}0.52  & \cellcolor[HTML]{ecf7a6}0.547 \\
        LD               & \cellcolor[HTML]{e5f49b}0.57  & \cellcolor[HTML]{eff8aa}0.54  & \cellcolor[HTML]{f5fbb2}0.524 & \cellcolor[HTML]{fee08b}0.401 & \cellcolor[HTML]{fede89}0.397 & \cellcolor[HTML]{fffbb8}0.486 & \cellcolor[HTML]{f8fcb6}0.517 & \cellcolor[HTML]{fffab6}0.484 & \cellcolor[HTML]{fffcba}0.489 & \cellcolor[HTML]{fff8b4}0.477 & \cellcolor[HTML]{fed884}0.385 & \cellcolor[HTML]{fffab6}0.484 & \cellcolor[HTML]{f8fcb6}0.519 & \cellcolor[HTML]{f2faae}0.535 \\
        NAS-FPN          & \cellcolor[HTML]{feeda1}0.442 & \cellcolor[HTML]{feeb9d}0.436 & \cellcolor[HTML]{feea9b}0.433 & \cellcolor[HTML]{fece7c}0.365 & \cellcolor[HTML]{fedc88}0.391 & \cellcolor[HTML]{fee08b}0.4   & \cellcolor[HTML]{fff0a6}0.451 & \cellcolor[HTML]{fee08b}0.399 & \cellcolor[HTML]{fedc88}0.394 & \cellcolor[HTML]{fede89}0.398 & \cellcolor[HTML]{fdb768}0.32  & \cellcolor[HTML]{fee08b}0.399 & \cellcolor[HTML]{fee491}0.413 & \cellcolor[HTML]{feeb9d}0.435 \\
        PAA              & \cellcolor[HTML]{fff3ac}0.464 & \cellcolor[HTML]{fff3ac}0.464 & \cellcolor[HTML]{fff1a8}0.457 & \cellcolor[HTML]{fee08b}0.402 & \cellcolor[HTML]{feda86}0.389 & \cellcolor[HTML]{feea9b}0.43  & \cellcolor[HTML]{fff0a6}0.451 & \cellcolor[HTML]{feea9b}0.432 & \cellcolor[HTML]{feefa3}0.447 & \cellcolor[HTML]{fee08b}0.402 & \cellcolor[HTML]{fdb96a}0.322 & \cellcolor[HTML]{fee28f}0.409 & \cellcolor[HTML]{feec9f}0.441 & \cellcolor[HTML]{fff3ac}0.463 \\
        RetinaNet        & \cellcolor[HTML]{f7fcb4}0.522 & \cellcolor[HTML]{eef8a8}0.543 & \cellcolor[HTML]{fffebe}0.497 & \cellcolor[HTML]{feec9f}0.438 & \cellcolor[HTML]{fee797}0.425 & \cellcolor[HTML]{fff2aa}0.459 & \cellcolor[HTML]{fdfebc}0.505 & \cellcolor[HTML]{fffab6}0.483 & \cellcolor[HTML]{fff8b4}0.478 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{fed884}0.384 & \cellcolor[HTML]{fff7b2}0.475 & \cellcolor[HTML]{fffcba}0.489 & \cellcolor[HTML]{f4fab0}0.528 \\
        RTMDet           & \cellcolor[HTML]{f2faae}0.533 & \cellcolor[HTML]{fffab6}0.482 & \cellcolor[HTML]{fafdb8}0.515 & \cellcolor[HTML]{f7fcb4}0.52  & \cellcolor[HTML]{fff5ae}0.466 & \cellcolor[HTML]{fff2aa}0.46  & \cellcolor[HTML]{fffdbc}0.495 & \cellcolor[HTML]{feeb9d}0.437 & \cellcolor[HTML]{fff6b0}0.472 & \cellcolor[HTML]{fff6b0}0.47  & \cellcolor[HTML]{fff2aa}0.459 & \cellcolor[HTML]{feefa3}0.449 & \cellcolor[HTML]{fff5ae}0.466 & \cellcolor[HTML]{feffbe}0.5   \\
        TOOD             & \cellcolor[HTML]{fff7b2}0.474 & \cellcolor[HTML]{feffbe}0.5   & \cellcolor[HTML]{fff7b2}0.475 & \cellcolor[HTML]{fed884}0.384 & \cellcolor[HTML]{fed481}0.376 & \cellcolor[HTML]{fff0a6}0.453 & \cellcolor[HTML]{feffbe}0.503 & \cellcolor[HTML]{fff0a6}0.453 & \cellcolor[HTML]{fffbb8}0.486 & \cellcolor[HTML]{feec9f}0.441 & \cellcolor[HTML]{fed07e}0.371 & \cellcolor[HTML]{feeb9d}0.435 & \cellcolor[HTML]{fff1a8}0.457 & \cellcolor[HTML]{fff7b2}0.475 \\
        VarifocalNet     & \cellcolor[HTML]{fffcba}0.492 & \cellcolor[HTML]{fdfebc}0.505 & \cellcolor[HTML]{fffab6}0.481 & \cellcolor[HTML]{feda86}0.387 & \cellcolor[HTML]{fede89}0.395 & \cellcolor[HTML]{feeda1}0.443 & \cellcolor[HTML]{fdfebc}0.504 & \cellcolor[HTML]{feeda1}0.444 & \cellcolor[HTML]{fff6b0}0.469 & \cellcolor[HTML]{feeda1}0.445 & \cellcolor[HTML]{fed07e}0.368 & \cellcolor[HTML]{feeb9d}0.436 & \cellcolor[HTML]{fff6b0}0.47  & \cellcolor[HTML]{fdfebc}0.506 \\
        YOLOv5           & \cellcolor[HTML]{fffab6}0.481 & \cellcolor[HTML]{fff2aa}0.46  & \cellcolor[HTML]{fff6b0}0.472 & \cellcolor[HTML]{feefa3}0.448 & \cellcolor[HTML]{fee18d}0.403 & \cellcolor[HTML]{fff0a6}0.453 & \cellcolor[HTML]{fffab6}0.484 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{fffbb8}0.485 & \cellcolor[HTML]{fee695}0.418 & \cellcolor[HTML]{fdc776}0.35  & \cellcolor[HTML]{fee695}0.42  & \cellcolor[HTML]{fff0a6}0.452 & \cellcolor[HTML]{fff2aa}0.459 \\
        YOLOv6           & \cellcolor[HTML]{fff5ae}0.467 & \cellcolor[HTML]{feeda1}0.445 & \cellcolor[HTML]{fff3ac}0.461 & \cellcolor[HTML]{fff1a8}0.456 & \cellcolor[HTML]{feeb9d}0.435 & \cellcolor[HTML]{feec9f}0.438 & \cellcolor[HTML]{feeda1}0.444 & \cellcolor[HTML]{feefa3}0.446 & \cellcolor[HTML]{fff2aa}0.459 & \cellcolor[HTML]{feeb9d}0.437 & \cellcolor[HTML]{fee797}0.423 & \cellcolor[HTML]{feea9b}0.432 & \cellcolor[HTML]{feeda1}0.444 & \cellcolor[HTML]{feefa3}0.449 \\
        YOLOv7           & \cellcolor[HTML]{fff3ac}0.463 & \cellcolor[HTML]{feec9f}0.438 & \cellcolor[HTML]{fff8b4}0.48  & \cellcolor[HTML]{feefa3}0.446 & \cellcolor[HTML]{fdc372}0.343 & \cellcolor[HTML]{fee08b}0.401 & \cellcolor[HTML]{feec9f}0.438 & \cellcolor[HTML]{fee18d}0.403 & \cellcolor[HTML]{fff1a8}0.457 & \cellcolor[HTML]{fee08b}0.402 & \cellcolor[HTML]{fed27f}0.372 & \cellcolor[HTML]{fece7c}0.366 & \cellcolor[HTML]{fee999}0.429 & \cellcolor[HTML]{feeb9d}0.437 \\
        YOLOv8           & \cellcolor[HTML]{feeb9d}0.434 & \cellcolor[HTML]{fee695}0.421 & \cellcolor[HTML]{feea9b}0.431 & \cellcolor[HTML]{feea9b}0.432 & \cellcolor[HTML]{fee08b}0.402 & \cellcolor[HTML]{fee593}0.415 & \cellcolor[HTML]{fee695}0.421 & \cellcolor[HTML]{fee593}0.416 & \cellcolor[HTML]{fee999}0.429 & \cellcolor[HTML]{fee593}0.416 & \cellcolor[HTML]{fee18d}0.405 & \cellcolor[HTML]{fee28f}0.409 & \cellcolor[HTML]{fee593}0.415 & \cellcolor[HTML]{fee593}0.417 \\
        YOLOX            & \cellcolor[HTML]{feefa3}0.448 & \cellcolor[HTML]{feeb9d}0.436 & \cellcolor[HTML]{fff1a8}0.457 & \cellcolor[HTML]{fff1a8}0.457 & \cellcolor[HTML]{fed683}0.382 & \cellcolor[HTML]{feea9b}0.432 & \cellcolor[HTML]{fff2aa}0.46  & \cellcolor[HTML]{fee797}0.425 & \cellcolor[HTML]{fff2aa}0.46  & \cellcolor[HTML]{feea9b}0.433 & \cellcolor[HTML]{fedc88}0.393 & \cellcolor[HTML]{fee491}0.412 & \cellcolor[HTML]{fee999}0.426 & \cellcolor[HTML]{feeb9d}0.437 \\
        \hline
        Faster R-CNN     & \cellcolor[HTML]{eff8aa}0.541 & \cellcolor[HTML]{ecf7a6}0.547 & \cellcolor[HTML]{fffebe}0.497 & \cellcolor[HTML]{fee593}0.416 & \cellcolor[HTML]{fee797}0.425 & \cellcolor[HTML]{fff1a8}0.456 & \cellcolor[HTML]{f2faae}0.532 & \cellcolor[HTML]{fff5ae}0.468 & \cellcolor[HTML]{fff1a8}0.456 & \cellcolor[HTML]{feefa3}0.448 & \cellcolor[HTML]{fdc372}0.341 & \cellcolor[HTML]{feea9b}0.432 & \cellcolor[HTML]{fafdb8}0.512 & \cellcolor[HTML]{f2faae}0.534 \\
        Cascade R-CNN    & \cellcolor[HTML]{e8f59f}0.559 & \cellcolor[HTML]{ebf7a3}0.551 & \cellcolor[HTML]{f1f9ac}0.539 & \cellcolor[HTML]{feea9b}0.431 & \cellcolor[HTML]{feeda1}0.445 & \cellcolor[HTML]{fffbb8}0.488 & \cellcolor[HTML]{ebf7a3}0.551 & \cellcolor[HTML]{fff3ac}0.463 & \cellcolor[HTML]{fbfdba}0.508 & \cellcolor[HTML]{fff8b4}0.479 & \cellcolor[HTML]{fec877}0.355 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{f7fcb4}0.523 & \cellcolor[HTML]{ecf7a6}0.55  \\
        Cascade RPN      & \cellcolor[HTML]{f1f9ac}0.538 & \cellcolor[HTML]{f1f9ac}0.537 & \cellcolor[HTML]{f4fab0}0.528 & \cellcolor[HTML]{feda86}0.389 & \cellcolor[HTML]{fee28f}0.407 & \cellcolor[HTML]{fffab6}0.482 & \cellcolor[HTML]{fbfdba}0.508 & \cellcolor[HTML]{fff6b0}0.472 & \cellcolor[HTML]{fffab6}0.483 & \cellcolor[HTML]{fff3ac}0.461 & \cellcolor[HTML]{fdbf6f}0.335 & \cellcolor[HTML]{feeda1}0.445 & \cellcolor[HTML]{fbfdba}0.508 & \cellcolor[HTML]{f2faae}0.532 \\
        Double Heads     & \cellcolor[HTML]{ebf7a3}0.552 & \cellcolor[HTML]{f5fbb2}0.526 & \cellcolor[HTML]{f4fab0}0.531 & \cellcolor[HTML]{fee695}0.419 & \cellcolor[HTML]{fee28f}0.408 & \cellcolor[HTML]{fff2aa}0.46  & \cellcolor[HTML]{f2faae}0.533 & \cellcolor[HTML]{feeda1}0.442 & \cellcolor[HTML]{fffcba}0.489 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{feca79}0.359 & \cellcolor[HTML]{feec9f}0.44  & \cellcolor[HTML]{fffdbc}0.496 & \cellcolor[HTML]{f5fbb2}0.527 \\
        FPG              & \cellcolor[HTML]{fff3ac}0.462 & \cellcolor[HTML]{fff7b2}0.473 & \cellcolor[HTML]{fff0a6}0.451 & \cellcolor[HTML]{fee491}0.413 & \cellcolor[HTML]{fede89}0.395 & \cellcolor[HTML]{fee593}0.415 & \cellcolor[HTML]{fff5ae}0.466 & \cellcolor[HTML]{fee28f}0.408 & \cellcolor[HTML]{fee797}0.424 & \cellcolor[HTML]{fee18d}0.405 & \cellcolor[HTML]{fdb768}0.317 & \cellcolor[HTML]{fee28f}0.409 & \cellcolor[HTML]{feeda1}0.444 & \cellcolor[HTML]{fff0a6}0.45  \\
        Grid R-CNN       & \cellcolor[HTML]{fafdb8}0.512 & \cellcolor[HTML]{feffbe}0.502 & \cellcolor[HTML]{fffcba}0.492 & \cellcolor[HTML]{fede89}0.397 & \cellcolor[HTML]{fee18d}0.404 & \cellcolor[HTML]{feefa3}0.449 & \cellcolor[HTML]{f8fcb6}0.517 & \cellcolor[HTML]{fff3ac}0.462 & \cellcolor[HTML]{fff6b0}0.471 & \cellcolor[HTML]{feea9b}0.43  & \cellcolor[HTML]{fecc7b}0.363 & \cellcolor[HTML]{fee797}0.424 & \cellcolor[HTML]{fffab6}0.481 & \cellcolor[HTML]{fffbb8}0.488 \\
        Guided Anchoring & \cellcolor[HTML]{fffebe}0.497 & \cellcolor[HTML]{f1f9ac}0.537 & \cellcolor[HTML]{fdfebc}0.504 & \cellcolor[HTML]{fee999}0.427 & \cellcolor[HTML]{fede89}0.396 & \cellcolor[HTML]{fff6b0}0.47  & \cellcolor[HTML]{f5fbb2}0.525 & \cellcolor[HTML]{fff8b4}0.479 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{feefa3}0.449 & \cellcolor[HTML]{fed481}0.375 & \cellcolor[HTML]{fff0a6}0.452 & \cellcolor[HTML]{fffdbc}0.494 & \cellcolor[HTML]{feffbe}0.502 \\
        HRNet            & \cellcolor[HTML]{fffebe}0.498 & \cellcolor[HTML]{fffcba}0.489 & \cellcolor[HTML]{fffdbc}0.495 & \cellcolor[HTML]{fff1a8}0.457 & \cellcolor[HTML]{fee18d}0.404 & \cellcolor[HTML]{fff0a6}0.453 & \cellcolor[HTML]{fffcba}0.489 & \cellcolor[HTML]{fff6b0}0.47  & \cellcolor[HTML]{feeda1}0.442 & \cellcolor[HTML]{fff6b0}0.472 & \cellcolor[HTML]{fee695}0.419 & \cellcolor[HTML]{feeb9d}0.437 & \cellcolor[HTML]{feeda1}0.443 & \cellcolor[HTML]{fffebe}0.497 \\
        Libra R-CNN      & \cellcolor[HTML]{f2faae}0.535 & \cellcolor[HTML]{f8fcb6}0.517 & \cellcolor[HTML]{fff8b4}0.479 & \cellcolor[HTML]{fff0a6}0.452 & \cellcolor[HTML]{fee18d}0.404 & \cellcolor[HTML]{feefa3}0.446 & \cellcolor[HTML]{fff5ae}0.468 & \cellcolor[HTML]{feea9b}0.433 & \cellcolor[HTML]{feefa3}0.447 & \cellcolor[HTML]{feea9b}0.431 & \cellcolor[HTML]{fed27f}0.374 & \cellcolor[HTML]{fee695}0.421 & \cellcolor[HTML]{feeda1}0.442 & \cellcolor[HTML]{fffdbc}0.494 \\
        PAFPN            & \cellcolor[HTML]{f1f9ac}0.539 & \cellcolor[HTML]{f2faae}0.534 & \cellcolor[HTML]{f4fab0}0.529 & \cellcolor[HTML]{fee999}0.429 & \cellcolor[HTML]{feec9f}0.438 & \cellcolor[HTML]{fff5ae}0.468 & \cellcolor[HTML]{f7fcb4}0.522 & \cellcolor[HTML]{fff8b4}0.477 & \cellcolor[HTML]{fff6b0}0.47  & \cellcolor[HTML]{fff2aa}0.458 & \cellcolor[HTML]{fdc776}0.349 & \cellcolor[HTML]{feefa3}0.447 & \cellcolor[HTML]{f8fcb6}0.516 & \cellcolor[HTML]{e8f59f}0.559 \\
        RepPoints        & \cellcolor[HTML]{e3f399}0.572 & \cellcolor[HTML]{e8f59f}0.559 & \cellcolor[HTML]{f4fab0}0.53  & \cellcolor[HTML]{feeb9d}0.434 & \cellcolor[HTML]{fff7b2}0.475 & \cellcolor[HTML]{fff8b4}0.478 & \cellcolor[HTML]{f2faae}0.535 & \cellcolor[HTML]{fff6b0}0.47  & \cellcolor[HTML]{fdfebc}0.504 & \cellcolor[HTML]{fff1a8}0.455 & \cellcolor[HTML]{fed683}0.38  & \cellcolor[HTML]{fff0a6}0.451 & \cellcolor[HTML]{f5fbb2}0.525 & \cellcolor[HTML]{e8f59f}0.56  \\
        Res2Net          & \cellcolor[HTML]{feefa3}0.449 & \cellcolor[HTML]{feeb9d}0.437 & \cellcolor[HTML]{feeb9d}0.435 & \cellcolor[HTML]{fee18d}0.403 & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fee08b}0.402 & \cellcolor[HTML]{fff2aa}0.458 & \cellcolor[HTML]{fee18d}0.406 & \cellcolor[HTML]{fee28f}0.407 & \cellcolor[HTML]{fed884}0.386 & \cellcolor[HTML]{fdb96a}0.324 & \cellcolor[HTML]{feda86}0.387 & \cellcolor[HTML]{fee999}0.428 & \cellcolor[HTML]{fff0a6}0.451 \\
        ResNeSt          & \cellcolor[HTML]{feeda1}0.443 & \cellcolor[HTML]{fff1a8}0.455 & \cellcolor[HTML]{fee28f}0.409 & \cellcolor[HTML]{fede89}0.396 & \cellcolor[HTML]{fede89}0.396 & \cellcolor[HTML]{fee18d}0.405 & \cellcolor[HTML]{feea9b}0.432 & \cellcolor[HTML]{fed884}0.385 & \cellcolor[HTML]{fece7c}0.364 & \cellcolor[HTML]{fed27f}0.374 & \cellcolor[HTML]{feca79}0.358 & \cellcolor[HTML]{fed27f}0.374 & \cellcolor[HTML]{fee593}0.416 & \cellcolor[HTML]{fff0a6}0.451 \\
        SABL             & \cellcolor[HTML]{e6f59d}0.563 & \cellcolor[HTML]{e8f59f}0.559 & \cellcolor[HTML]{f5fbb2}0.525 & \cellcolor[HTML]{fee695}0.418 & \cellcolor[HTML]{fff6b0}0.471 & \cellcolor[HTML]{fffcba}0.491 & \cellcolor[HTML]{f2faae}0.534 & \cellcolor[HTML]{feffbe}0.503 & \cellcolor[HTML]{fffebe}0.498 & \cellcolor[HTML]{fffdbc}0.496 & \cellcolor[HTML]{fed683}0.382 & \cellcolor[HTML]{fffab6}0.484 & \cellcolor[HTML]{f2faae}0.534 & \cellcolor[HTML]{ebf7a3}0.552 \\
        Sparse R-CNN     & \cellcolor[HTML]{fffcba}0.492 & \cellcolor[HTML]{fffab6}0.481 & \cellcolor[HTML]{fff8b4}0.477 & \cellcolor[HTML]{fed683}0.38  & \cellcolor[HTML]{fdc574}0.347 & \cellcolor[HTML]{feeb9d}0.434 & \cellcolor[HTML]{fffab6}0.484 & \cellcolor[HTML]{fed884}0.386 & \cellcolor[HTML]{fede89}0.396 & \cellcolor[HTML]{fee28f}0.407 & \cellcolor[HTML]{fec877}0.352 & \cellcolor[HTML]{feda86}0.389 & \cellcolor[HTML]{fff1a8}0.455 & \cellcolor[HTML]{fffdbc}0.493 \\
        \hline
        DETR             & \cellcolor[HTML]{ebf7a3}0.553 & \cellcolor[HTML]{fffebe}0.497 & \cellcolor[HTML]{fffab6}0.481 & \cellcolor[HTML]{fdc171}0.337 & \cellcolor[HTML]{fdb768}0.318 & \cellcolor[HTML]{fff5ae}0.467 & \cellcolor[HTML]{fffcba}0.49  & \cellcolor[HTML]{fff5ae}0.466 & \cellcolor[HTML]{feea9b}0.432 & \cellcolor[HTML]{fff7b2}0.473 & \cellcolor[HTML]{fdc372}0.343 & \cellcolor[HTML]{feeda1}0.444 & \cellcolor[HTML]{fff7b2}0.475 & \cellcolor[HTML]{fbfdba}0.51  \\
        Conditional DETR & \cellcolor[HTML]{f2faae}0.535 & \cellcolor[HTML]{fffebe}0.497 & \cellcolor[HTML]{fff0a6}0.453 & \cellcolor[HTML]{fed481}0.378 & \cellcolor[HTML]{fdc776}0.351 & \cellcolor[HTML]{fee797}0.424 & \cellcolor[HTML]{feefa3}0.449 & \cellcolor[HTML]{fee08b}0.401 & \cellcolor[HTML]{feec9f}0.44  & \cellcolor[HTML]{fee593}0.416 & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fee491}0.412 & \cellcolor[HTML]{fee797}0.422 & \cellcolor[HTML]{fffbb8}0.485 \\
        DDQ              & \cellcolor[HTML]{feefa3}0.449 & \cellcolor[HTML]{fff1a8}0.454 & \cellcolor[HTML]{fff0a6}0.452 & \cellcolor[HTML]{fed481}0.377 & \cellcolor[HTML]{feda86}0.388 & \cellcolor[HTML]{fee797}0.424 & \cellcolor[HTML]{fff0a6}0.451 & \cellcolor[HTML]{fee999}0.426 & \cellcolor[HTML]{fee28f}0.408 & \cellcolor[HTML]{fee797}0.422 & \cellcolor[HTML]{fdc372}0.34  & \cellcolor[HTML]{fee695}0.421 & \cellcolor[HTML]{feec9f}0.439 & \cellcolor[HTML]{fff0a6}0.451 \\
        DAB-DETR         & \cellcolor[HTML]{feec9f}0.441 & \cellcolor[HTML]{fee999}0.429 & \cellcolor[HTML]{fee999}0.428 & \cellcolor[HTML]{fdc574}0.344 & \cellcolor[HTML]{fecc7b}0.36  & \cellcolor[HTML]{fed07e}0.371 & \cellcolor[HTML]{fee28f}0.407 & \cellcolor[HTML]{feca79}0.357 & \cellcolor[HTML]{fed27f}0.373 & \cellcolor[HTML]{fed27f}0.374 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fdc171}0.336 & \cellcolor[HTML]{fedc88}0.392 & \cellcolor[HTML]{feec9f}0.44  \\
        Deformable DETR  & \cellcolor[HTML]{fff7b2}0.475 & \cellcolor[HTML]{fff3ac}0.462 & \cellcolor[HTML]{fff7b2}0.475 & \cellcolor[HTML]{fdc574}0.345 & \cellcolor[HTML]{feda86}0.389 & \cellcolor[HTML]{fee695}0.421 & \cellcolor[HTML]{fff2aa}0.46  & \cellcolor[HTML]{feeda1}0.442 & \cellcolor[HTML]{fee695}0.418 & \cellcolor[HTML]{fee797}0.424 & \cellcolor[HTML]{fca55d}0.286 & \cellcolor[HTML]{fee593}0.416 & \cellcolor[HTML]{fff6b0}0.471 & \cellcolor[HTML]{fff0a6}0.45  \\
        DINO             & \cellcolor[HTML]{fee695}0.419 & \cellcolor[HTML]{fee695}0.421 & \cellcolor[HTML]{fee593}0.416 & \cellcolor[HTML]{fdc171}0.337 & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fed884}0.385 & \cellcolor[HTML]{fee593}0.415 & \cellcolor[HTML]{fee08b}0.402 & \cellcolor[HTML]{fed481}0.375 & \cellcolor[HTML]{fedc88}0.391 & \cellcolor[HTML]{fdb567}0.316 & \cellcolor[HTML]{fed481}0.378 & \cellcolor[HTML]{fedc88}0.394 & \cellcolor[HTML]{fee797}0.423 \\
        PVT              & \cellcolor[HTML]{fff7b2}0.474 & \cellcolor[HTML]{fff5ae}0.465 & \cellcolor[HTML]{fee695}0.418 & \cellcolor[HTML]{fed481}0.378 & \cellcolor[HTML]{fed07e}0.368 & \cellcolor[HTML]{fed884}0.383 & \cellcolor[HTML]{fee18d}0.405 & \cellcolor[HTML]{feca79}0.359 & \cellcolor[HTML]{fed07e}0.369 & \cellcolor[HTML]{fedc88}0.393 & \cellcolor[HTML]{fed683}0.381 & \cellcolor[HTML]{fedc88}0.391 & \cellcolor[HTML]{fee28f}0.41  & \cellcolor[HTML]{fee999}0.426 \\
        PVTv2            & \cellcolor[HTML]{fbfdba}0.51  & \cellcolor[HTML]{feea9b}0.431 & \cellcolor[HTML]{fee28f}0.41  & \cellcolor[HTML]{fee18d}0.403 & \cellcolor[HTML]{fee08b}0.4   & \cellcolor[HTML]{fede89}0.395 & \cellcolor[HTML]{fee491}0.414 & \cellcolor[HTML]{feda86}0.389 & \cellcolor[HTML]{fee28f}0.41  & \cellcolor[HTML]{fed884}0.384 & \cellcolor[HTML]{fdc574}0.347 & \cellcolor[HTML]{fed683}0.382 & \cellcolor[HTML]{fedc88}0.392 & \cellcolor[HTML]{feeb9d}0.436 \\
       \hline
      \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccccccc}
        \hline
        &   \rotatebox{60}{Clean} &   \rotatebox{60}{Random} &   \rotatebox{60}{AdvCam} &   \rotatebox{60}{UPC} &   \rotatebox{60}{NatPatch} &   \rotatebox{60}{MTD} &   \rotatebox{60}{LAP} &   \rotatebox{60}{InvisCloak} &   \rotatebox{60}{DAP} &   \rotatebox{60}{AdvTshirt} &   \rotatebox{60}{AdvTexture} &   \rotatebox{60}{AdvPatch} &   \rotatebox{60}{AdvPattern} &   \rotatebox{60}{AdvCaT} \\
        \hline
        ATSS             & \cellcolor[HTML]{e75337}0.157 & \cellcolor[HTML]{e44c34}0.148 & \cellcolor[HTML]{e44c34}0.147 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{de402e}0.127 & \cellcolor[HTML]{e65036}0.155 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{e34933}0.143 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{d62f27}0.098 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{e54e35}0.151 \\
        AutoAssign       & \cellcolor[HTML]{e54e35}0.149 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{cc2627}0.082 & \cellcolor[HTML]{d62f27}0.098 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{db382b}0.114 & \cellcolor[HTML]{d02927}0.089 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{e34933}0.143 \\
        CenterNet        & \cellcolor[HTML]{e95538}0.161 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{e44c34}0.147 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{e54e35}0.151 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{d83128}0.102 & \cellcolor[HTML]{dd3d2d}0.124 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{ea5739}0.166 \\
        CentripetalNet   & \cellcolor[HTML]{e34933}0.143 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{e34933}0.144 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{ce2827}0.083 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{e24731}0.139 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{de402e}0.127 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{e34933}0.143 \\
        CornerNet        & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{c62027}0.07  & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{de402e}0.125 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{d22b27}0.091 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e24731}0.14  \\
        DDOD             & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{d83128}0.102 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{e24731}0.139 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{ce2827}0.085 & \cellcolor[HTML]{db382b}0.114 & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{de402e}0.128 \\
        DyHead           & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{e34933}0.144 & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{de402e}0.127 & \cellcolor[HTML]{e54e35}0.149 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{e14430}0.134 \\
        EfficientNet     & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{db382b}0.116 & \cellcolor[HTML]{d83128}0.105 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{d83128}0.104 & \cellcolor[HTML]{d83128}0.104 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{db382b}0.115 \\
        FCOS             & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{d62f27}0.1   & \cellcolor[HTML]{d83128}0.102 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{d93429}0.107 & \cellcolor[HTML]{d42d27}0.094 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{dd3d2d}0.123 \\
        FoveaBox         & \cellcolor[HTML]{ec5c3b}0.173 & \cellcolor[HTML]{e95538}0.163 & \cellcolor[HTML]{ea5739}0.166 & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{e95538}0.162 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{e65036}0.155 & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{d62f27}0.098 & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{e54e35}0.15  & \cellcolor[HTML]{e95538}0.161 \\
        FreeAnchor       & \cellcolor[HTML]{ea5739}0.165 & \cellcolor[HTML]{e65036}0.155 & \cellcolor[HTML]{e44c34}0.147 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{e54e35}0.149 & \cellcolor[HTML]{e14430}0.134 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{ce2827}0.083 & \cellcolor[HTML]{de402e}0.127 & \cellcolor[HTML]{e24731}0.14  & \cellcolor[HTML]{e54e35}0.152 \\
        FSAF             & \cellcolor[HTML]{ec5c3b}0.175 & \cellcolor[HTML]{ec5c3b}0.174 & \cellcolor[HTML]{ea5739}0.166 & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{eb5a3a}0.169 & \cellcolor[HTML]{e65036}0.155 & \cellcolor[HTML]{e75337}0.158 & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{d42d27}0.097 & \cellcolor[HTML]{e34933}0.144 & \cellcolor[HTML]{e75337}0.159 & \cellcolor[HTML]{ea5739}0.167 \\
        GFL              & \cellcolor[HTML]{ed5f3c}0.177 & \cellcolor[HTML]{e95538}0.164 & \cellcolor[HTML]{e95538}0.162 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{e75337}0.16  & \cellcolor[HTML]{e34933}0.143 & \cellcolor[HTML]{e75337}0.157 & \cellcolor[HTML]{e34933}0.144 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{e65036}0.153 & \cellcolor[HTML]{e95538}0.164 \\
        LD               & \cellcolor[HTML]{ed5f3c}0.179 & \cellcolor[HTML]{e95538}0.164 & \cellcolor[HTML]{e95538}0.162 & \cellcolor[HTML]{db382b}0.114 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{e34933}0.143 & \cellcolor[HTML]{e95538}0.162 & \cellcolor[HTML]{e44c34}0.147 & \cellcolor[HTML]{e44c34}0.148 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{d62f27}0.101 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{e75337}0.157 & \cellcolor[HTML]{e95538}0.162 \\
        NAS-FPN          & \cellcolor[HTML]{de402e}0.127 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{d93429}0.107 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{ca2427}0.076 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{dd3d2d}0.122 \\
        PAA              & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{d83128}0.103 & \cellcolor[HTML]{db382b}0.116 & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{cc2627}0.081 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{e0422f}0.129 \\
        RetinaNet        & \cellcolor[HTML]{e65036}0.155 & \cellcolor[HTML]{ea5739}0.167 & \cellcolor[HTML]{e54e35}0.151 & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{e75337}0.158 & \cellcolor[HTML]{e54e35}0.152 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{e14430}0.134 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{e34933}0.144 & \cellcolor[HTML]{e34933}0.144 & \cellcolor[HTML]{e65036}0.154 \\
        RTMDet           & \cellcolor[HTML]{e54e35}0.152 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{e44c34}0.148 & \cellcolor[HTML]{e75337}0.158 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{e24731}0.14  & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{e24731}0.138 \\
        TOOD             & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{e24731}0.139 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{d62f27}0.099 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{e65036}0.154 & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{e34933}0.143 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{d22b27}0.093 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{e0422f}0.132 \\
        VarifocalNet     & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{e54e35}0.152 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{de402e}0.127 & \cellcolor[HTML]{e75337}0.157 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{e34933}0.144 & \cellcolor[HTML]{de402e}0.125 & \cellcolor[HTML]{d42d27}0.095 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{e65036}0.154 \\
        YOLOv5           & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{dd3d2d}0.124 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{d83128}0.104 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{dd3d2d}0.124 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{cc2627}0.082 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{dd3d2d}0.124 \\
        YOLOv6           & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{e24731}0.139 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{db382b}0.116 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{dd3d2d}0.123 \\
        YOLOv7           & \cellcolor[HTML]{de402e}0.125 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{ce2827}0.083 & \cellcolor[HTML]{d62f27}0.101 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{d83128}0.105 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{d62f27}0.101 & \cellcolor[HTML]{d22b27}0.091 & \cellcolor[HTML]{d22b27}0.091 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{db382b}0.115 \\
        YOLOv8           & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{da362a}0.112 \\
        YOLOX            & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{d83128}0.103 & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{dd3d2d}0.123 \\
        \hline
        Faster R-CNN     & \cellcolor[HTML]{e75337}0.159 & \cellcolor[HTML]{ea5739}0.166 & \cellcolor[HTML]{e44c34}0.146 & \cellcolor[HTML]{db382b}0.114 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{e95538}0.164 & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{ce2827}0.083 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{e54e35}0.152 & \cellcolor[HTML]{e75337}0.158 \\
        Cascade R-CNN    & \cellcolor[HTML]{eb5a3a}0.171 & \cellcolor[HTML]{ea5739}0.166 & \cellcolor[HTML]{ea5739}0.165 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{eb5a3a}0.17  & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{e54e35}0.15  & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{d22b27}0.09  & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{e65036}0.154 & \cellcolor[HTML]{ea5739}0.165 \\
        Cascade RPN      & \cellcolor[HTML]{e95538}0.163 & \cellcolor[HTML]{e95538}0.161 & \cellcolor[HTML]{e65036}0.153 & \cellcolor[HTML]{d83128}0.105 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{e65036}0.153 & \cellcolor[HTML]{e24731}0.14  & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{cc2627}0.082 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{e54e35}0.151 & \cellcolor[HTML]{e95538}0.162 \\
        Double Heads     & \cellcolor[HTML]{eb5a3a}0.169 & \cellcolor[HTML]{e95538}0.161 & \cellcolor[HTML]{e95538}0.164 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{e14430}0.134 & \cellcolor[HTML]{ea5739}0.165 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{e34933}0.144 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{ce2827}0.085 & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{e54e35}0.151 & \cellcolor[HTML]{e75337}0.16  \\
        FPG              & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{dd3d2d}0.124 & \cellcolor[HTML]{d83128}0.105 & \cellcolor[HTML]{c82227}0.073 & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{de402e}0.126 \\
        Grid R-CNN       & \cellcolor[HTML]{e54e35}0.151 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{e54e35}0.15  & \cellcolor[HTML]{e0422f}0.13  & \cellcolor[HTML]{e24731}0.139 & \cellcolor[HTML]{db382b}0.116 & \cellcolor[HTML]{d22b27}0.091 & \cellcolor[HTML]{db382b}0.114 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{e34933}0.144 \\
        Guided Anchoring & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{e95538}0.162 & \cellcolor[HTML]{e65036}0.153 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{d93429}0.107 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{e95538}0.163 & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{d42d27}0.094 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{e44c34}0.146 & \cellcolor[HTML]{e54e35}0.151 \\
        HRNet            & \cellcolor[HTML]{e44c34}0.147 & \cellcolor[HTML]{e24731}0.139 & \cellcolor[HTML]{e44c34}0.146 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{d83128}0.105 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{e34933}0.144 \\
        Libra R-CNN      & \cellcolor[HTML]{e65036}0.155 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{e14430}0.134 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{d83128}0.102 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{e14430}0.135 \\
        PAFPN            & \cellcolor[HTML]{e95538}0.163 & \cellcolor[HTML]{e75337}0.157 & \cellcolor[HTML]{e75337}0.158 & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{dd3d2d}0.124 & \cellcolor[HTML]{e65036}0.156 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{de402e}0.125 & \cellcolor[HTML]{d02927}0.086 & \cellcolor[HTML]{dc3b2c}0.121 & \cellcolor[HTML]{e54e35}0.149 & \cellcolor[HTML]{ea5739}0.165 \\
        RepPoints        & \cellcolor[HTML]{ed5f3c}0.178 & \cellcolor[HTML]{ed5f3c}0.177 & \cellcolor[HTML]{ea5739}0.166 & \cellcolor[HTML]{dd3d2d}0.124 & \cellcolor[HTML]{e24731}0.14  & \cellcolor[HTML]{e0422f}0.131 & \cellcolor[HTML]{ea5739}0.167 & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{e44c34}0.146 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{d62f27}0.099 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{e65036}0.154 & \cellcolor[HTML]{ec5c3b}0.174 \\
        Res2Net          & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{ca2427}0.075 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{d62f27}0.1   & \cellcolor[HTML]{d02927}0.086 & \cellcolor[HTML]{d62f27}0.099 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{dc3b2c}0.12  \\
        ResNeSt          & \cellcolor[HTML]{de402e}0.125 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{de402e}0.125 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{d83128}0.102 & \cellcolor[HTML]{d62f27}0.101 & \cellcolor[HTML]{d22b27}0.091 & \cellcolor[HTML]{d62f27}0.1   & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{de402e}0.127 \\
        SABL             & \cellcolor[HTML]{ed5f3c}0.177 & \cellcolor[HTML]{eb5a3a}0.169 & \cellcolor[HTML]{ea5739}0.166 & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{e14430}0.133 & \cellcolor[HTML]{e44c34}0.145 & \cellcolor[HTML]{ea5739}0.166 & \cellcolor[HTML]{e54e35}0.151 & \cellcolor[HTML]{e44c34}0.147 & \cellcolor[HTML]{e34933}0.143 & \cellcolor[HTML]{d42d27}0.096 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{e95538}0.161 & \cellcolor[HTML]{ec5c3b}0.172 \\
        Sparse R-CNN     & \cellcolor[HTML]{e14430}0.135 & \cellcolor[HTML]{e14430}0.134 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{d83128}0.104 & \cellcolor[HTML]{d22b27}0.092 & \cellcolor[HTML]{db382b}0.114 & \cellcolor[HTML]{e34933}0.141 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{d42d27}0.095 & \cellcolor[HTML]{d83128}0.103 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{e0422f}0.131 \\
        \hline
        DETR             & \cellcolor[HTML]{eb5a3a}0.171 & \cellcolor[HTML]{e54e35}0.151 & \cellcolor[HTML]{e54e35}0.151 & \cellcolor[HTML]{d62f27}0.101 & \cellcolor[HTML]{d02927}0.088 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{e54e35}0.152 & \cellcolor[HTML]{e44c34}0.146 & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{d42d27}0.095 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{e54e35}0.151 \\
        Conditional DETR & \cellcolor[HTML]{e75337}0.157 & \cellcolor[HTML]{e24731}0.138 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{d62f27}0.1   & \cellcolor[HTML]{d22b27}0.09  & \cellcolor[HTML]{db382b}0.114 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{dd3d2d}0.123 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{c62027}0.068 & \cellcolor[HTML]{d83128}0.105 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{e14430}0.135 \\
        DDQ              & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{dd3d2d}0.124 & \cellcolor[HTML]{d62f27}0.099 & \cellcolor[HTML]{d62f27}0.099 & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{dd3d2d}0.124 & \cellcolor[HTML]{db382b}0.116 & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{ce2827}0.085 & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{dc3b2c}0.12  \\
        DAB-DETR         & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{d22b27}0.092 & \cellcolor[HTML]{d42d27}0.094 & \cellcolor[HTML]{d62f27}0.099 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{d42d27}0.095 & \cellcolor[HTML]{d62f27}0.101 & \cellcolor[HTML]{d62f27}0.098 & \cellcolor[HTML]{c82227}0.071 & \cellcolor[HTML]{d02927}0.087 & \cellcolor[HTML]{d83128}0.103 & \cellcolor[HTML]{db382b}0.117 \\
        Deformable DETR  & \cellcolor[HTML]{e14430}0.136 & \cellcolor[HTML]{e0422f}0.129 & \cellcolor[HTML]{e34933}0.142 & \cellcolor[HTML]{d22b27}0.093 & \cellcolor[HTML]{d93429}0.107 & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{e14430}0.134 & \cellcolor[HTML]{de402e}0.128 & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{dc3b2c}0.12  & \cellcolor[HTML]{c82227}0.073 & \cellcolor[HTML]{db382b}0.114 & \cellcolor[HTML]{e24731}0.137 & \cellcolor[HTML]{dc3b2c}0.121 \\
        DINO             & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{d02927}0.086 & \cellcolor[HTML]{c62027}0.068 & \cellcolor[HTML]{d42d27}0.097 & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{d62f27}0.098 & \cellcolor[HTML]{d62f27}0.101 & \cellcolor[HTML]{ce2827}0.083 & \cellcolor[HTML]{d42d27}0.097 & \cellcolor[HTML]{d62f27}0.1   & \cellcolor[HTML]{da362a}0.112 \\
        PVT              & \cellcolor[HTML]{e24731}0.14  & \cellcolor[HTML]{e14430}0.134 & \cellcolor[HTML]{db382b}0.117 & \cellcolor[HTML]{d93429}0.107 & \cellcolor[HTML]{d62f27}0.099 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{db382b}0.115 & \cellcolor[HTML]{d62f27}0.099 & \cellcolor[HTML]{d83128}0.102 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{d93429}0.106 & \cellcolor[HTML]{d93429}0.109 & \cellcolor[HTML]{da362a}0.113 & \cellcolor[HTML]{dc3b2c}0.12  \\
        PVTv2            & \cellcolor[HTML]{e65036}0.156 & \cellcolor[HTML]{e0422f}0.132 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{dc3b2c}0.119 & \cellcolor[HTML]{da362a}0.112 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{de402e}0.126 & \cellcolor[HTML]{dc3b2c}0.118 & \cellcolor[HTML]{dd3d2d}0.122 & \cellcolor[HTML]{da362a}0.11  & \cellcolor[HTML]{d42d27}0.097 & \cellcolor[HTML]{d93429}0.108 & \cellcolor[HTML]{da362a}0.111 & \cellcolor[HTML]{e0422f}0.129 \\
       \hline
      \end{tabular}

==> (inline-2) <==
\begin{tabular}{ccccccccccccccc}
        \hline
        &   \rotatebox{60}{Clean} &   \rotatebox{60}{Random} &   \rotatebox{60}{AdvCam} &   \rotatebox{60}{UPC} &   \rotatebox{60}{NatPatch} &   \rotatebox{60}{MTD} &   \rotatebox{60}{LAP} &   \rotatebox{60}{InvisCloak} &   \rotatebox{60}{DAP} &   \rotatebox{60}{AdvTshirt} &   \rotatebox{60}{AdvTexture} &   \rotatebox{60}{AdvPatch} &   \rotatebox{60}{AdvPattern} &   \rotatebox{60}{AdvCaT} \\
        \hline
        ATSS             & \cellcolor[HTML]{4bb05c}0.835 & \cellcolor[HTML]{51b35e}0.827 & \cellcolor[HTML]{54b45f}0.823 & \cellcolor[HTML]{63bc62}0.802 & \cellcolor[HTML]{70c164}0.782 & \cellcolor[HTML]{54b45f}0.823 & \cellcolor[HTML]{57b65f}0.818 & \cellcolor[HTML]{6ec064}0.789 & \cellcolor[HTML]{6ec064}0.788 & \cellcolor[HTML]{66bd63}0.798 & \cellcolor[HTML]{8ccd67}0.741 & \cellcolor[HTML]{6ec064}0.786 & \cellcolor[HTML]{54b45f}0.823 & \cellcolor[HTML]{42ac5a}0.844 \\
        AutoAssign       & \cellcolor[HTML]{3ca959}0.854 & \cellcolor[HTML]{48ae5c}0.837 & \cellcolor[HTML]{45ad5b}0.841 & \cellcolor[HTML]{69be63}0.794 & \cellcolor[HTML]{51b35e}0.827 & \cellcolor[HTML]{4eb15d}0.832 & \cellcolor[HTML]{51b35e}0.826 & \cellcolor[HTML]{5ab760}0.814 & \cellcolor[HTML]{57b65f}0.817 & \cellcolor[HTML]{51b35e}0.827 & \cellcolor[HTML]{69be63}0.793 & \cellcolor[HTML]{5db961}0.811 & \cellcolor[HTML]{4eb15d}0.832 & \cellcolor[HTML]{3faa59}0.851 \\
        CenterNet        & \cellcolor[HTML]{3faa59}0.848 & \cellcolor[HTML]{4bb05c}0.835 & \cellcolor[HTML]{45ad5b}0.84  & \cellcolor[HTML]{3faa59}0.849 & \cellcolor[HTML]{5db961}0.809 & \cellcolor[HTML]{45ad5b}0.842 & \cellcolor[HTML]{4eb15d}0.829 & \cellcolor[HTML]{54b45f}0.823 & \cellcolor[HTML]{54b45f}0.822 & \cellcolor[HTML]{51b35e}0.828 & \cellcolor[HTML]{69be63}0.794 & \cellcolor[HTML]{57b65f}0.82  & \cellcolor[HTML]{3faa59}0.848 & \cellcolor[HTML]{39a758}0.858 \\
        CentripetalNet   & \cellcolor[HTML]{3ca959}0.854 & \cellcolor[HTML]{39a758}0.858 & \cellcolor[HTML]{48ae5c}0.838 & \cellcolor[HTML]{5db961}0.809 & \cellcolor[HTML]{75c465}0.777 & \cellcolor[HTML]{3faa59}0.85  & \cellcolor[HTML]{4eb15d}0.83  & \cellcolor[HTML]{36a657}0.86  & \cellcolor[HTML]{57b65f}0.82  & \cellcolor[HTML]{5ab760}0.814 & \cellcolor[HTML]{8ecf67}0.737 & \cellcolor[HTML]{45ad5b}0.841 & \cellcolor[HTML]{3ca959}0.852 & \cellcolor[HTML]{3ca959}0.854 \\
        CornerNet        & \cellcolor[HTML]{30a356}0.871 & \cellcolor[HTML]{30a356}0.87  & \cellcolor[HTML]{3ca959}0.853 & \cellcolor[HTML]{5ab760}0.814 & \cellcolor[HTML]{73c264}0.778 & \cellcolor[HTML]{3ca959}0.853 & \cellcolor[HTML]{45ad5b}0.841 & \cellcolor[HTML]{3faa59}0.848 & \cellcolor[HTML]{51b35e}0.826 & \cellcolor[HTML]{60ba62}0.805 & \cellcolor[HTML]{8ccd67}0.74  & \cellcolor[HTML]{57b65f}0.817 & \cellcolor[HTML]{39a758}0.857 & \cellcolor[HTML]{39a758}0.858 \\
        DDOD             & \cellcolor[HTML]{8ecf67}0.737 & \cellcolor[HTML]{93d168}0.729 & \cellcolor[HTML]{8ccd67}0.739 & \cellcolor[HTML]{96d268}0.723 & \cellcolor[HTML]{89cc67}0.746 & \cellcolor[HTML]{9bd469}0.716 & \cellcolor[HTML]{91d068}0.732 & \cellcolor[HTML]{9dd569}0.713 & \cellcolor[HTML]{96d268}0.725 & \cellcolor[HTML]{98d368}0.72  & \cellcolor[HTML]{b1de71}0.678 & \cellcolor[HTML]{a9da6c}0.694 & \cellcolor[HTML]{98d368}0.72  & \cellcolor[HTML]{8ccd67}0.742 \\
        DyHead           & \cellcolor[HTML]{96d268}0.725 & \cellcolor[HTML]{91d068}0.731 & \cellcolor[HTML]{87cb67}0.747 & \cellcolor[HTML]{a5d86a}0.702 & \cellcolor[HTML]{a5d86a}0.7   & \cellcolor[HTML]{96d268}0.723 & \cellcolor[HTML]{89cc67}0.745 & \cellcolor[HTML]{9dd569}0.711 & \cellcolor[HTML]{9dd569}0.711 & \cellcolor[HTML]{96d268}0.725 & \cellcolor[HTML]{96d268}0.724 & \cellcolor[HTML]{9bd469}0.716 & \cellcolor[HTML]{93d168}0.727 & \cellcolor[HTML]{89cc67}0.744 \\
        EfficientNet     & \cellcolor[HTML]{69be63}0.794 & \cellcolor[HTML]{78c565}0.771 & \cellcolor[HTML]{6ec064}0.789 & \cellcolor[HTML]{7ac665}0.768 & \cellcolor[HTML]{84ca66}0.751 & \cellcolor[HTML]{7fc866}0.758 & \cellcolor[HTML]{73c264}0.781 & \cellcolor[HTML]{7dc765}0.762 & \cellcolor[HTML]{82c966}0.754 & \cellcolor[HTML]{7dc765}0.762 & \cellcolor[HTML]{87cb67}0.748 & \cellcolor[HTML]{84ca66}0.752 & \cellcolor[HTML]{7ac665}0.766 & \cellcolor[HTML]{69be63}0.793 \\
        FCOS             & \cellcolor[HTML]{1b9950}0.897 & \cellcolor[HTML]{18954f}0.905 & \cellcolor[HTML]{219c52}0.89  & \cellcolor[HTML]{33a456}0.864 & \cellcolor[HTML]{36a657}0.86  & \cellcolor[HTML]{1e9a51}0.891 & \cellcolor[HTML]{1e9a51}0.894 & \cellcolor[HTML]{1e9a51}0.893 & \cellcolor[HTML]{39a758}0.858 & \cellcolor[HTML]{1b9950}0.897 & \cellcolor[HTML]{57b65f}0.82  & \cellcolor[HTML]{1b9950}0.898 & \cellcolor[HTML]{199750}0.899 & \cellcolor[HTML]{17934e}0.908 \\
        FoveaBox         & \cellcolor[HTML]{54b45f}0.824 & \cellcolor[HTML]{5ab760}0.814 & \cellcolor[HTML]{48ae5c}0.836 & \cellcolor[HTML]{48ae5c}0.836 & \cellcolor[HTML]{69be63}0.794 & \cellcolor[HTML]{51b35e}0.825 & \cellcolor[HTML]{5ab760}0.813 & \cellcolor[HTML]{66bd63}0.799 & \cellcolor[HTML]{57b65f}0.819 & \cellcolor[HTML]{5db961}0.81  & \cellcolor[HTML]{70c164}0.785 & \cellcolor[HTML]{75c465}0.776 & \cellcolor[HTML]{57b65f}0.818 & \cellcolor[HTML]{48ae5c}0.836 \\
        FreeAnchor       & \cellcolor[HTML]{6bbf64}0.792 & \cellcolor[HTML]{63bc62}0.801 & \cellcolor[HTML]{6ec064}0.788 & \cellcolor[HTML]{6bbf64}0.791 & \cellcolor[HTML]{78c565}0.772 & \cellcolor[HTML]{6ec064}0.786 & \cellcolor[HTML]{6ec064}0.789 & \cellcolor[HTML]{7ac665}0.768 & \cellcolor[HTML]{7ac665}0.769 & \cellcolor[HTML]{73c264}0.781 & \cellcolor[HTML]{9bd469}0.717 & \cellcolor[HTML]{70c164}0.784 & \cellcolor[HTML]{69be63}0.793 & \cellcolor[HTML]{5db961}0.809 \\
        FSAF             & \cellcolor[HTML]{5db961}0.812 & \cellcolor[HTML]{5ab760}0.814 & \cellcolor[HTML]{57b65f}0.818 & \cellcolor[HTML]{63bc62}0.803 & \cellcolor[HTML]{6bbf64}0.79  & \cellcolor[HTML]{60ba62}0.807 & \cellcolor[HTML]{54b45f}0.822 & \cellcolor[HTML]{60ba62}0.808 & \cellcolor[HTML]{60ba62}0.808 & \cellcolor[HTML]{63bc62}0.803 & \cellcolor[HTML]{70c164}0.785 & \cellcolor[HTML]{63bc62}0.803 & \cellcolor[HTML]{60ba62}0.805 & \cellcolor[HTML]{5db961}0.812 \\
        GFL              & \cellcolor[HTML]{51b35e}0.827 & \cellcolor[HTML]{63bc62}0.803 & \cellcolor[HTML]{60ba62}0.805 & \cellcolor[HTML]{69be63}0.796 & \cellcolor[HTML]{70c164}0.782 & \cellcolor[HTML]{60ba62}0.806 & \cellcolor[HTML]{70c164}0.784 & \cellcolor[HTML]{73c264}0.781 & \cellcolor[HTML]{7dc765}0.763 & \cellcolor[HTML]{70c164}0.785 & \cellcolor[HTML]{89cc67}0.743 & \cellcolor[HTML]{75c465}0.777 & \cellcolor[HTML]{63bc62}0.804 & \cellcolor[HTML]{54b45f}0.823 \\
        LD               & \cellcolor[HTML]{5db961}0.809 & \cellcolor[HTML]{66bd63}0.797 & \cellcolor[HTML]{63bc62}0.802 & \cellcolor[HTML]{70c164}0.785 & \cellcolor[HTML]{7dc765}0.762 & \cellcolor[HTML]{6ec064}0.787 & \cellcolor[HTML]{6ec064}0.786 & \cellcolor[HTML]{7dc765}0.764 & \cellcolor[HTML]{78c565}0.77  & \cellcolor[HTML]{75c465}0.777 & \cellcolor[HTML]{8ecf67}0.735 & \cellcolor[HTML]{7dc765}0.763 & \cellcolor[HTML]{66bd63}0.797 & \cellcolor[HTML]{5ab760}0.813 \\
        NAS-FPN          & \cellcolor[HTML]{78c565}0.773 & \cellcolor[HTML]{7dc765}0.765 & \cellcolor[HTML]{75c465}0.775 & \cellcolor[HTML]{96d268}0.726 & \cellcolor[HTML]{84ca66}0.75  & \cellcolor[HTML]{8ccd67}0.74  & \cellcolor[HTML]{7ac665}0.768 & \cellcolor[HTML]{89cc67}0.744 & \cellcolor[HTML]{91d068}0.732 & \cellcolor[HTML]{8ccd67}0.741 & \cellcolor[HTML]{a5d86a}0.7   & \cellcolor[HTML]{84ca66}0.751 & \cellcolor[HTML]{7fc866}0.76  & \cellcolor[HTML]{73c264}0.778 \\
        PAA              & \cellcolor[HTML]{5ab760}0.816 & \cellcolor[HTML]{57b65f}0.819 & \cellcolor[HTML]{54b45f}0.821 & \cellcolor[HTML]{60ba62}0.808 & \cellcolor[HTML]{6bbf64}0.791 & \cellcolor[HTML]{60ba62}0.805 & \cellcolor[HTML]{60ba62}0.805 & \cellcolor[HTML]{6bbf64}0.792 & \cellcolor[HTML]{70c164}0.784 & \cellcolor[HTML]{73c264}0.78  & \cellcolor[HTML]{93d168}0.73  & \cellcolor[HTML]{70c164}0.783 & \cellcolor[HTML]{60ba62}0.807 & \cellcolor[HTML]{48ae5c}0.837 \\
        RetinaNet        & \cellcolor[HTML]{48ae5c}0.838 & \cellcolor[HTML]{54b45f}0.823 & \cellcolor[HTML]{45ad5b}0.843 & \cellcolor[HTML]{57b65f}0.817 & \cellcolor[HTML]{69be63}0.795 & \cellcolor[HTML]{54b45f}0.823 & \cellcolor[HTML]{54b45f}0.822 & \cellcolor[HTML]{63bc62}0.802 & \cellcolor[HTML]{69be63}0.796 & \cellcolor[HTML]{57b65f}0.818 & \cellcolor[HTML]{75c465}0.777 & \cellcolor[HTML]{6bbf64}0.791 & \cellcolor[HTML]{54b45f}0.823 & \cellcolor[HTML]{3faa59}0.848 \\
        RTMDet           & \cellcolor[HTML]{06733d}0.976 & \cellcolor[HTML]{05713c}0.978 & \cellcolor[HTML]{06733d}0.974 & \cellcolor[HTML]{06733d}0.973 & \cellcolor[HTML]{07753e}0.972 & \cellcolor[HTML]{06733d}0.975 & \cellcolor[HTML]{06733d}0.974 & \cellcolor[HTML]{08773f}0.966 & \cellcolor[HTML]{07753e}0.971 & \cellcolor[HTML]{07753e}0.97  & \cellcolor[HTML]{08773f}0.966 & \cellcolor[HTML]{06733d}0.976 & \cellcolor[HTML]{05713c}0.977 & \cellcolor[HTML]{06733d}0.976 \\
        TOOD             & \cellcolor[HTML]{93d168}0.73  & \cellcolor[HTML]{91d068}0.732 & \cellcolor[HTML]{91d068}0.731 & \cellcolor[HTML]{a0d669}0.708 & \cellcolor[HTML]{abdb6d}0.691 & \cellcolor[HTML]{91d068}0.734 & \cellcolor[HTML]{8ecf67}0.737 & \cellcolor[HTML]{9bd469}0.716 & \cellcolor[HTML]{96d268}0.723 & \cellcolor[HTML]{96d268}0.724 & \cellcolor[HTML]{abdb6d}0.69  & \cellcolor[HTML]{9dd569}0.714 & \cellcolor[HTML]{96d268}0.723 & \cellcolor[HTML]{91d068}0.733 \\
        VarifocalNet     & \cellcolor[HTML]{69be63}0.794 & \cellcolor[HTML]{78c565}0.772 & \cellcolor[HTML]{6ec064}0.786 & \cellcolor[HTML]{7ac665}0.767 & \cellcolor[HTML]{8ecf67}0.738 & \cellcolor[HTML]{7dc765}0.765 & \cellcolor[HTML]{78c565}0.77  & \cellcolor[HTML]{89cc67}0.744 & \cellcolor[HTML]{82c966}0.755 & \cellcolor[HTML]{7fc866}0.758 & \cellcolor[HTML]{93d168}0.729 & \cellcolor[HTML]{89cc67}0.745 & \cellcolor[HTML]{78c565}0.771 & \cellcolor[HTML]{6bbf64}0.791 \\
        YOLOv5           & \cellcolor[HTML]{5ab760}0.814 & \cellcolor[HTML]{4eb15d}0.832 & \cellcolor[HTML]{48ae5c}0.836 & \cellcolor[HTML]{78c565}0.773 & \cellcolor[HTML]{70c164}0.782 & \cellcolor[HTML]{51b35e}0.825 & \cellcolor[HTML]{4eb15d}0.831 & \cellcolor[HTML]{45ad5b}0.841 & \cellcolor[HTML]{5ab760}0.814 & \cellcolor[HTML]{4eb15d}0.829 & \cellcolor[HTML]{57b65f}0.817 & \cellcolor[HTML]{48ae5c}0.836 & \cellcolor[HTML]{4eb15d}0.831 & \cellcolor[HTML]{45ad5b}0.843 \\
        YOLOv6           & \cellcolor[HTML]{0a7b41}0.96  & \cellcolor[HTML]{097940}0.963 & \cellcolor[HTML]{0b7d42}0.957 & \cellcolor[HTML]{0c7f43}0.951 & \cellcolor[HTML]{0f8446}0.939 & \cellcolor[HTML]{0a7b41}0.959 & \cellcolor[HTML]{0e8245}0.943 & \cellcolor[HTML]{097940}0.964 & \cellcolor[HTML]{0e8245}0.943 & \cellcolor[HTML]{0c7f43}0.95  & \cellcolor[HTML]{148e4b}0.921 & \cellcolor[HTML]{0b7d42}0.956 & \cellcolor[HTML]{097940}0.963 & \cellcolor[HTML]{08773f}0.966 \\
        YOLOv7           & \cellcolor[HTML]{93d168}0.729 & \cellcolor[HTML]{93d168}0.73  & \cellcolor[HTML]{89cc67}0.744 & \cellcolor[HTML]{96d268}0.723 & \cellcolor[HTML]{a5d86a}0.7   & \cellcolor[HTML]{9bd469}0.716 & \cellcolor[HTML]{91d068}0.731 & \cellcolor[HTML]{9dd569}0.712 & \cellcolor[HTML]{98d368}0.721 & \cellcolor[HTML]{91d068}0.731 & \cellcolor[HTML]{98d368}0.721 & \cellcolor[HTML]{96d268}0.723 & \cellcolor[HTML]{98d368}0.722 & \cellcolor[HTML]{89cc67}0.743 \\
        YOLOv8           & \cellcolor[HTML]{b1de71}0.677 & \cellcolor[HTML]{b7e075}0.667 & \cellcolor[HTML]{addc6f}0.686 & \cellcolor[HTML]{b5df74}0.67  & \cellcolor[HTML]{b5df74}0.669 & \cellcolor[HTML]{b1de71}0.676 & \cellcolor[HTML]{b1de71}0.676 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{addc6f}0.687 & \cellcolor[HTML]{b3df72}0.674 & \cellcolor[HTML]{b3df72}0.675 & \cellcolor[HTML]{b3df72}0.674 & \cellcolor[HTML]{b5df74}0.668 & \cellcolor[HTML]{b1de71}0.679 \\
        YOLOX            & \cellcolor[HTML]{addc6f}0.685 & \cellcolor[HTML]{a7d96b}0.697 & \cellcolor[HTML]{a5d86a}0.702 & \cellcolor[HTML]{a5d86a}0.702 & \cellcolor[HTML]{a5d86a}0.702 & \cellcolor[HTML]{a5d86a}0.7   & \cellcolor[HTML]{a0d669}0.708 & \cellcolor[HTML]{a2d76a}0.706 & \cellcolor[HTML]{a0d669}0.709 & \cellcolor[HTML]{a2d76a}0.707 & \cellcolor[HTML]{91d068}0.731 & \cellcolor[HTML]{a0d669}0.71  & \cellcolor[HTML]{afdd70}0.682 & \cellcolor[HTML]{a9da6c}0.692 \\
        \hline
        Faster R-CNN     & \cellcolor[HTML]{abdb6d}0.69  & \cellcolor[HTML]{afdd70}0.682 & \cellcolor[HTML]{abdb6d}0.691 & \cellcolor[HTML]{cbe982}0.625 & \cellcolor[HTML]{bbe278}0.659 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{b3df72}0.674 & \cellcolor[HTML]{bde379}0.653 & \cellcolor[HTML]{c1e57b}0.645 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{d1ec86}0.615 & \cellcolor[HTML]{c5e67e}0.639 & \cellcolor[HTML]{b5df74}0.67  & \cellcolor[HTML]{addc6f}0.685 \\
        Cascade R-CNN    & \cellcolor[HTML]{a7d96b}0.699 & \cellcolor[HTML]{abdb6d}0.689 & \cellcolor[HTML]{a5d86a}0.703 & \cellcolor[HTML]{c3e67d}0.644 & \cellcolor[HTML]{bfe47a}0.652 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{a9da6c}0.695 & \cellcolor[HTML]{bbe278}0.66  & \cellcolor[HTML]{b3df72}0.673 & \cellcolor[HTML]{b1de71}0.677 & \cellcolor[HTML]{cdea83}0.623 & \cellcolor[HTML]{bfe47a}0.651 & \cellcolor[HTML]{afdd70}0.68  & \cellcolor[HTML]{a5d86a}0.7   \\
        Cascade RPN      & \cellcolor[HTML]{70c164}0.785 & \cellcolor[HTML]{6bbf64}0.791 & \cellcolor[HTML]{6ec064}0.789 & \cellcolor[HTML]{7fc866}0.759 & \cellcolor[HTML]{7fc866}0.758 & \cellcolor[HTML]{73c264}0.78  & \cellcolor[HTML]{75c465}0.776 & \cellcolor[HTML]{87cb67}0.748 & \cellcolor[HTML]{84ca66}0.751 & \cellcolor[HTML]{75c465}0.774 & \cellcolor[HTML]{9bd469}0.715 & \cellcolor[HTML]{7fc866}0.758 & \cellcolor[HTML]{70c164}0.784 & \cellcolor[HTML]{66bd63}0.797 \\
        Double Heads     & \cellcolor[HTML]{a7d96b}0.696 & \cellcolor[HTML]{abdb6d}0.688 & \cellcolor[HTML]{a5d86a}0.7   & \cellcolor[HTML]{c7e77f}0.636 & \cellcolor[HTML]{c5e67e}0.639 & \cellcolor[HTML]{b1de71}0.677 & \cellcolor[HTML]{b1de71}0.678 & \cellcolor[HTML]{b9e176}0.664 & \cellcolor[HTML]{bde379}0.654 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{cdea83}0.623 & \cellcolor[HTML]{c3e67d}0.643 & \cellcolor[HTML]{b1de71}0.676 & \cellcolor[HTML]{a7d96b}0.696 \\
        FPG              & \cellcolor[HTML]{bde379}0.656 & \cellcolor[HTML]{bbe278}0.659 & \cellcolor[HTML]{b7e075}0.665 & \cellcolor[HTML]{d9ef8b}0.598 & \cellcolor[HTML]{d9ef8b}0.598 & \cellcolor[HTML]{c3e67d}0.643 & \cellcolor[HTML]{bbe278}0.659 & \cellcolor[HTML]{c7e77f}0.636 & \cellcolor[HTML]{cdea83}0.622 & \cellcolor[HTML]{c3e67d}0.642 & \cellcolor[HTML]{ddf191}0.588 & \cellcolor[HTML]{c7e77f}0.635 & \cellcolor[HTML]{bbe278}0.659 & \cellcolor[HTML]{b9e176}0.661 \\
        Grid R-CNN       & \cellcolor[HTML]{b1de71}0.677 & \cellcolor[HTML]{b9e176}0.664 & \cellcolor[HTML]{b5df74}0.67  & \cellcolor[HTML]{c5e67e}0.638 & \cellcolor[HTML]{c7e77f}0.635 & \cellcolor[HTML]{b7e075}0.666 & \cellcolor[HTML]{b5df74}0.669 & \cellcolor[HTML]{bde379}0.654 & \cellcolor[HTML]{bde379}0.655 & \cellcolor[HTML]{bbe278}0.659 & \cellcolor[HTML]{c9e881}0.632 & \cellcolor[HTML]{c3e67d}0.644 & \cellcolor[HTML]{bbe278}0.657 & \cellcolor[HTML]{b9e176}0.661 \\
        Guided Anchoring & \cellcolor[HTML]{8ccd67}0.74  & \cellcolor[HTML]{91d068}0.732 & \cellcolor[HTML]{87cb67}0.748 & \cellcolor[HTML]{93d168}0.729 & \cellcolor[HTML]{a0d669}0.709 & \cellcolor[HTML]{8ecf67}0.738 & \cellcolor[HTML]{89cc67}0.745 & \cellcolor[HTML]{91d068}0.733 & \cellcolor[HTML]{9dd569}0.711 & \cellcolor[HTML]{8ecf67}0.736 & \cellcolor[HTML]{98d368}0.72  & \cellcolor[HTML]{9bd469}0.718 & \cellcolor[HTML]{8ccd67}0.739 & \cellcolor[HTML]{8ccd67}0.739 \\
        HRNet            & \cellcolor[HTML]{b7e075}0.665 & \cellcolor[HTML]{b5df74}0.669 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{c1e57b}0.645 & \cellcolor[HTML]{c3e67d}0.644 & \cellcolor[HTML]{b5df74}0.671 & \cellcolor[HTML]{b3df72}0.673 & \cellcolor[HTML]{b9e176}0.661 & \cellcolor[HTML]{c1e57b}0.646 & \cellcolor[HTML]{b1de71}0.676 & \cellcolor[HTML]{bfe47a}0.65  & \cellcolor[HTML]{c1e57b}0.645 & \cellcolor[HTML]{bfe47a}0.649 & \cellcolor[HTML]{b1de71}0.678 \\
        Libra R-CNN      & \cellcolor[HTML]{4eb15d}0.829 & \cellcolor[HTML]{5ab760}0.813 & \cellcolor[HTML]{4eb15d}0.831 & \cellcolor[HTML]{54b45f}0.822 & \cellcolor[HTML]{7ac665}0.766 & \cellcolor[HTML]{5db961}0.81  & \cellcolor[HTML]{5db961}0.811 & \cellcolor[HTML]{73c264}0.781 & \cellcolor[HTML]{75c465}0.776 & \cellcolor[HTML]{66bd63}0.797 & \cellcolor[HTML]{82c966}0.754 & \cellcolor[HTML]{73c264}0.778 & \cellcolor[HTML]{57b65f}0.819 & \cellcolor[HTML]{3faa59}0.848 \\
        PAFPN            & \cellcolor[HTML]{addc6f}0.685 & \cellcolor[HTML]{afdd70}0.682 & \cellcolor[HTML]{a7d96b}0.697 & \cellcolor[HTML]{c3e67d}0.644 & \cellcolor[HTML]{c1e57b}0.647 & \cellcolor[HTML]{b1de71}0.678 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{b9e176}0.664 & \cellcolor[HTML]{bbe278}0.658 & \cellcolor[HTML]{afdd70}0.682 & \cellcolor[HTML]{d1ec86}0.614 & \cellcolor[HTML]{bfe47a}0.651 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{a7d96b}0.698 \\
        RepPoints        & \cellcolor[HTML]{51b35e}0.826 & \cellcolor[HTML]{5ab760}0.813 & \cellcolor[HTML]{54b45f}0.822 & \cellcolor[HTML]{5ab760}0.816 & \cellcolor[HTML]{5ab760}0.813 & \cellcolor[HTML]{63bc62}0.804 & \cellcolor[HTML]{60ba62}0.807 & \cellcolor[HTML]{66bd63}0.799 & \cellcolor[HTML]{60ba62}0.808 & \cellcolor[HTML]{63bc62}0.801 & \cellcolor[HTML]{70c164}0.783 & \cellcolor[HTML]{73c264}0.779 & \cellcolor[HTML]{5ab760}0.813 & \cellcolor[HTML]{51b35e}0.828 \\
        Res2Net          & \cellcolor[HTML]{c7e77f}0.636 & \cellcolor[HTML]{c9e881}0.63  & \cellcolor[HTML]{c5e67e}0.638 & \cellcolor[HTML]{d9ef8b}0.599 & \cellcolor[HTML]{eef8a8}0.543 & \cellcolor[HTML]{cbe982}0.627 & \cellcolor[HTML]{cdea83}0.623 & \cellcolor[HTML]{d1ec86}0.614 & \cellcolor[HTML]{d7ee8a}0.602 & \cellcolor[HTML]{cdea83}0.623 & \cellcolor[HTML]{e2f397}0.578 & \cellcolor[HTML]{cfeb85}0.618 & \cellcolor[HTML]{c9e881}0.63  & \cellcolor[HTML]{c7e77f}0.634 \\
        ResNeSt          & \cellcolor[HTML]{c1e57b}0.648 & \cellcolor[HTML]{bfe47a}0.651 & \cellcolor[HTML]{cbe982}0.625 & \cellcolor[HTML]{d3ec87}0.61  & \cellcolor[HTML]{d3ec87}0.61  & \cellcolor[HTML]{c7e77f}0.636 & \cellcolor[HTML]{cfeb85}0.619 & \cellcolor[HTML]{d1ec86}0.614 & \cellcolor[HTML]{ddf191}0.586 & \cellcolor[HTML]{d5ed88}0.607 & \cellcolor[HTML]{dcf08f}0.593 & \cellcolor[HTML]{d5ed88}0.609 & \cellcolor[HTML]{c5e67e}0.64  & \cellcolor[HTML]{bde379}0.654 \\
        SABL             & \cellcolor[HTML]{9dd569}0.711 & \cellcolor[HTML]{a2d76a}0.704 & \cellcolor[HTML]{a2d76a}0.707 & \cellcolor[HTML]{bfe47a}0.65  & \cellcolor[HTML]{bbe278}0.66  & \cellcolor[HTML]{abdb6d}0.69  & \cellcolor[HTML]{b1de71}0.678 & \cellcolor[HTML]{b3df72}0.675 & \cellcolor[HTML]{b3df72}0.675 & \cellcolor[HTML]{abdb6d}0.688 & \cellcolor[HTML]{c7e77f}0.635 & \cellcolor[HTML]{b9e176}0.661 & \cellcolor[HTML]{a7d96b}0.696 & \cellcolor[HTML]{a2d76a}0.706 \\
        Sparse R-CNN     & \cellcolor[HTML]{a5d86a}0.702 & \cellcolor[HTML]{addc6f}0.685 & \cellcolor[HTML]{a9da6c}0.694 & \cellcolor[HTML]{b5df74}0.67  & \cellcolor[HTML]{b5df74}0.668 & \cellcolor[HTML]{b3df72}0.672 & \cellcolor[HTML]{abdb6d}0.688 & \cellcolor[HTML]{bfe47a}0.65  & \cellcolor[HTML]{c3e67d}0.644 & \cellcolor[HTML]{b7e075}0.667 & \cellcolor[HTML]{bfe47a}0.649 & \cellcolor[HTML]{bfe47a}0.651 & \cellcolor[HTML]{afdd70}0.68  & \cellcolor[HTML]{a9da6c}0.694 \\
        \hline
        DETR             & \cellcolor[HTML]{1e9a51}0.893 & \cellcolor[HTML]{199750}0.9   & \cellcolor[HTML]{2aa054}0.877 & \cellcolor[HTML]{7fc866}0.761 & \cellcolor[HTML]{66bd63}0.798 & \cellcolor[HTML]{18954f}0.904 & \cellcolor[HTML]{219c52}0.887 & \cellcolor[HTML]{1e9a51}0.891 & \cellcolor[HTML]{51b35e}0.827 & \cellcolor[HTML]{279f53}0.882 & \cellcolor[HTML]{6ec064}0.789 & \cellcolor[HTML]{219c52}0.889 & \cellcolor[HTML]{1b9950}0.895 & \cellcolor[HTML]{1e9a51}0.892 \\
        Conditional DETR & \cellcolor[HTML]{93d168}0.73  & \cellcolor[HTML]{93d168}0.729 & \cellcolor[HTML]{9bd469}0.717 & \cellcolor[HTML]{a2d76a}0.706 & \cellcolor[HTML]{a0d669}0.708 & \cellcolor[HTML]{a7d96b}0.697 & \cellcolor[HTML]{a5d86a}0.703 & \cellcolor[HTML]{b5df74}0.67  & \cellcolor[HTML]{abdb6d}0.691 & \cellcolor[HTML]{afdd70}0.683 & \cellcolor[HTML]{c3e67d}0.643 & \cellcolor[HTML]{a9da6c}0.692 & \cellcolor[HTML]{abdb6d}0.69  & \cellcolor[HTML]{9dd569}0.712 \\
        DDQ              & \cellcolor[HTML]{75c465}0.774 & \cellcolor[HTML]{75c465}0.774 & \cellcolor[HTML]{7ac665}0.768 & \cellcolor[HTML]{7ac665}0.768 & \cellcolor[HTML]{7fc866}0.758 & \cellcolor[HTML]{89cc67}0.746 & \cellcolor[HTML]{82c966}0.757 & \cellcolor[HTML]{93d168}0.728 & \cellcolor[HTML]{89cc67}0.744 & \cellcolor[HTML]{87cb67}0.748 & \cellcolor[HTML]{96d268}0.725 & \cellcolor[HTML]{89cc67}0.745 & \cellcolor[HTML]{89cc67}0.746 & \cellcolor[HTML]{78c565}0.773 \\
        DAB-DETR         & \cellcolor[HTML]{89cc67}0.743 & \cellcolor[HTML]{8ccd67}0.739 & \cellcolor[HTML]{89cc67}0.745 & \cellcolor[HTML]{8ecf67}0.737 & \cellcolor[HTML]{7fc866}0.76  & \cellcolor[HTML]{93d168}0.729 & \cellcolor[HTML]{8ccd67}0.742 & \cellcolor[HTML]{a2d76a}0.705 & \cellcolor[HTML]{93d168}0.73  & \cellcolor[HTML]{9bd469}0.717 & \cellcolor[HTML]{a5d86a}0.703 & \cellcolor[HTML]{9bd469}0.716 & \cellcolor[HTML]{98d368}0.722 & \cellcolor[HTML]{89cc67}0.743 \\
        Deformable DETR  & \cellcolor[HTML]{a5d86a}0.703 & \cellcolor[HTML]{a7d96b}0.699 & \cellcolor[HTML]{a2d76a}0.707 & \cellcolor[HTML]{afdd70}0.68  & \cellcolor[HTML]{a9da6c}0.693 & \cellcolor[HTML]{b5df74}0.671 & \cellcolor[HTML]{a9da6c}0.692 & \cellcolor[HTML]{b7e075}0.666 & \cellcolor[HTML]{b3df72}0.675 & \cellcolor[HTML]{b3df72}0.673 & \cellcolor[HTML]{dcf08f}0.591 & \cellcolor[HTML]{b5df74}0.67  & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{a9da6c}0.693 \\
        DINO             & \cellcolor[HTML]{8ccd67}0.739 & \cellcolor[HTML]{87cb67}0.748 & \cellcolor[HTML]{89cc67}0.744 & \cellcolor[HTML]{8ecf67}0.735 & \cellcolor[HTML]{87cb67}0.747 & \cellcolor[HTML]{91d068}0.732 & \cellcolor[HTML]{87cb67}0.747 & \cellcolor[HTML]{96d268}0.723 & \cellcolor[HTML]{98d368}0.72  & \cellcolor[HTML]{93d168}0.727 & \cellcolor[HTML]{9bd469}0.718 & \cellcolor[HTML]{91d068}0.734 & \cellcolor[HTML]{93d168}0.73  & \cellcolor[HTML]{8ecf67}0.736 \\
        PVT              & \cellcolor[HTML]{a5d86a}0.703 & \cellcolor[HTML]{a2d76a}0.705 & \cellcolor[HTML]{a5d86a}0.7   & \cellcolor[HTML]{a9da6c}0.692 & \cellcolor[HTML]{b3df72}0.673 & \cellcolor[HTML]{a9da6c}0.693 & \cellcolor[HTML]{a7d96b}0.696 & \cellcolor[HTML]{b1de71}0.679 & \cellcolor[HTML]{b5df74}0.669 & \cellcolor[HTML]{a9da6c}0.692 & \cellcolor[HTML]{afdd70}0.681 & \cellcolor[HTML]{abdb6d}0.691 & \cellcolor[HTML]{abdb6d}0.688 & \cellcolor[HTML]{a7d96b}0.699 \\
        PVTv2            & \cellcolor[HTML]{8ecf67}0.738 & \cellcolor[HTML]{91d068}0.733 & \cellcolor[HTML]{9dd569}0.714 & \cellcolor[HTML]{8ecf67}0.736 & \cellcolor[HTML]{91d068}0.731 & \cellcolor[HTML]{9dd569}0.712 & \cellcolor[HTML]{91d068}0.733 & \cellcolor[HTML]{9bd469}0.715 & \cellcolor[HTML]{a2d76a}0.705 & \cellcolor[HTML]{96d268}0.725 & \cellcolor[HTML]{a5d86a}0.7   & \cellcolor[HTML]{9bd469}0.716 & \cellcolor[HTML]{a0d669}0.709 & \cellcolor[HTML]{91d068}0.731 \\
       \hline
      \end{tabular}

==> (inline-3) <==
\begin{tabular}{ccccccccccccccc}
        \hline
        &   \rotatebox{60}{Clean} &   \rotatebox{60}{Random} &   \rotatebox{60}{AdvCam} &   \rotatebox{60}{UPC} &   \rotatebox{60}{NatPatch} &   \rotatebox{60}{MTD} &   \rotatebox{60}{LAP} &   \rotatebox{60}{InvisCloak} &   \rotatebox{60}{DAP} &   \rotatebox{60}{AdvTshirt} &   \rotatebox{60}{AdvTexture} &   \rotatebox{60}{AdvPatch} &   \rotatebox{60}{AdvPattern} &   \rotatebox{60}{AdvCaT} \\
        \hline
        ATSS             & \cellcolor[HTML]{fdbb6c}0.326 & \cellcolor[HTML]{fdb567}0.313 & \cellcolor[HTML]{fdb768}0.318 & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fdad60}0.298 & \cellcolor[HTML]{fdaf62}0.304 & \cellcolor[HTML]{fdb163}0.306 & \cellcolor[HTML]{fca85e}0.291 & \cellcolor[HTML]{fdaf62}0.302 & \cellcolor[HTML]{fdad60}0.297 & \cellcolor[HTML]{fa9857}0.269 & \cellcolor[HTML]{fca55d}0.286 & \cellcolor[HTML]{fdb163}0.307 & \cellcolor[HTML]{fdb96a}0.322 \\
        AutoAssign       & \cellcolor[HTML]{fdb768}0.317 & \cellcolor[HTML]{fdb365}0.309 & \cellcolor[HTML]{fdb365}0.309 & \cellcolor[HTML]{fca55d}0.288 & \cellcolor[HTML]{fdb163}0.306 & \cellcolor[HTML]{fdad60}0.299 & \cellcolor[HTML]{fdb163}0.305 & \cellcolor[HTML]{fdad60}0.297 & \cellcolor[HTML]{fdad60}0.3   & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fba35c}0.282 & \cellcolor[HTML]{fdad60}0.297 & \cellcolor[HTML]{fdb163}0.306 & \cellcolor[HTML]{fdb567}0.314 \\
        CenterNet        & \cellcolor[HTML]{fdc776}0.351 & \cellcolor[HTML]{fdc574}0.344 & \cellcolor[HTML]{fdc372}0.342 & \cellcolor[HTML]{fdc372}0.341 & \cellcolor[HTML]{fdb567}0.315 & \cellcolor[HTML]{fdc372}0.342 & \cellcolor[HTML]{fdbd6d}0.332 & \cellcolor[HTML]{fdbb6c}0.326 & \cellcolor[HTML]{fdbb6c}0.325 & \cellcolor[HTML]{fdbd6d}0.332 & \cellcolor[HTML]{fdb365}0.309 & \cellcolor[HTML]{fdbd6d}0.329 & \cellcolor[HTML]{fdc574}0.346 & \cellcolor[HTML]{fec877}0.352 \\
        CentripetalNet   & \cellcolor[HTML]{fdbd6d}0.332 & \cellcolor[HTML]{fdc171}0.337 & \cellcolor[HTML]{fdbb6c}0.326 & \cellcolor[HTML]{fdb768}0.32  & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fdbf6f}0.333 & \cellcolor[HTML]{fdb768}0.319 & \cellcolor[HTML]{fdc171}0.338 & \cellcolor[HTML]{fdb365}0.311 & \cellcolor[HTML]{fdb163}0.307 & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fdb96a}0.321 & \cellcolor[HTML]{fdbd6d}0.331 & \cellcolor[HTML]{fdbd6d}0.332 \\
        CornerNet        & \cellcolor[HTML]{fdbd6d}0.331 & \cellcolor[HTML]{fdbf6f}0.333 & \cellcolor[HTML]{fdbb6c}0.325 & \cellcolor[HTML]{fdb163}0.306 & \cellcolor[HTML]{fba05b}0.281 & \cellcolor[HTML]{fdb96a}0.322 & \cellcolor[HTML]{fdb567}0.314 & \cellcolor[HTML]{fdb567}0.314 & \cellcolor[HTML]{fdb163}0.306 & \cellcolor[HTML]{fdad60}0.297 & \cellcolor[HTML]{fa9b58}0.27  & \cellcolor[HTML]{fdad60}0.298 & \cellcolor[HTML]{fdb96a}0.321 & \cellcolor[HTML]{fdbb6c}0.326 \\
        DDOD             & \cellcolor[HTML]{fa9b58}0.273 & \cellcolor[HTML]{fa9857}0.267 & \cellcolor[HTML]{fb9d59}0.275 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{f99153}0.256 & \cellcolor[HTML]{fa9857}0.267 & \cellcolor[HTML]{f99153}0.256 & \cellcolor[HTML]{fa9656}0.264 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{f88950}0.245 & \cellcolor[HTML]{f98e52}0.251 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{fa9b58}0.273 \\
        DyHead           & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fa9857}0.267 & \cellcolor[HTML]{fa9b58}0.273 & \cellcolor[HTML]{fb9d59}0.275 & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fa9b58}0.273 & \cellcolor[HTML]{fba05b}0.279 & \cellcolor[HTML]{fba05b}0.279 & \cellcolor[HTML]{fa9b58}0.27  & \cellcolor[HTML]{fb9d59}0.274 & \cellcolor[HTML]{fba05b}0.279 & \cellcolor[HTML]{fca85e}0.291 \\
        EfficientNet     & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fca85e}0.291 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fb9d59}0.274 & \cellcolor[HTML]{fa9b58}0.272 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fca85e}0.291 \\
        FCOS             & \cellcolor[HTML]{fdc171}0.339 & \cellcolor[HTML]{fdc372}0.341 & \cellcolor[HTML]{fdc372}0.341 & \cellcolor[HTML]{fdb96a}0.323 & \cellcolor[HTML]{fdbd6d}0.331 & \cellcolor[HTML]{fdbd6d}0.331 & \cellcolor[HTML]{fdc171}0.339 & \cellcolor[HTML]{fdc171}0.337 & \cellcolor[HTML]{fdb96a}0.322 & \cellcolor[HTML]{fdc171}0.337 & \cellcolor[HTML]{fcaa5f}0.296 & \cellcolor[HTML]{fdbf6f}0.335 & \cellcolor[HTML]{fdbf6f}0.333 & \cellcolor[HTML]{fdc574}0.344 \\
        FoveaBox         & \cellcolor[HTML]{fdaf62}0.304 & \cellcolor[HTML]{fdad60}0.298 & \cellcolor[HTML]{fdb567}0.316 & \cellcolor[HTML]{fdb365}0.309 & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fba35c}0.285 & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fca85e}0.292 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fba05b}0.279 & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fdb365}0.309 \\
        FreeAnchor       & \cellcolor[HTML]{fca55d}0.289 & \cellcolor[HTML]{fca55d}0.289 & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{f88c51}0.249 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fca85e}0.292 \\
        FSAF             & \cellcolor[HTML]{fdb163}0.307 & \cellcolor[HTML]{fdb163}0.305 & \cellcolor[HTML]{fdb365}0.31  & \cellcolor[HTML]{fdad60}0.298 & \cellcolor[HTML]{fdaf62}0.304 & \cellcolor[HTML]{fdad60}0.299 & \cellcolor[HTML]{fdb163}0.307 & \cellcolor[HTML]{fdad60}0.299 & \cellcolor[HTML]{fdb163}0.307 & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fba05b}0.279 & \cellcolor[HTML]{fdad60}0.297 & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fdb163}0.305 \\
        GFL              & \cellcolor[HTML]{fdb365}0.311 & \cellcolor[HTML]{fdad60}0.298 & \cellcolor[HTML]{fdaf62}0.304 & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fca85e}0.292 & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fba35c}0.285 & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fa9857}0.267 & \cellcolor[HTML]{fba05b}0.281 & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fdb163}0.308 \\
        LD               & \cellcolor[HTML]{fdaf62}0.302 & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fdad60}0.298 & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fba35c}0.285 & \cellcolor[HTML]{fca85e}0.291 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fca55d}0.286 & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fa9656}0.263 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fdad60}0.297 \\
        NAS-FPN          & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fa9656}0.265 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fa9b58}0.27  & \cellcolor[HTML]{fba35c}0.285 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{fa9b58}0.272 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{fa9b58}0.272 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fca55d}0.288 \\
        PAA              & \cellcolor[HTML]{fdb96a}0.321 & \cellcolor[HTML]{fdb96a}0.322 & \cellcolor[HTML]{fdb96a}0.323 & \cellcolor[HTML]{fdb163}0.308 & \cellcolor[HTML]{fdaf62}0.303 & \cellcolor[HTML]{fdb365}0.312 & \cellcolor[HTML]{fdb768}0.32  & \cellcolor[HTML]{fdb365}0.312 & \cellcolor[HTML]{fdb567}0.313 & \cellcolor[HTML]{fdaf62}0.303 & \cellcolor[HTML]{fa9857}0.269 & \cellcolor[HTML]{fdaf62}0.304 & \cellcolor[HTML]{fdb768}0.318 & \cellcolor[HTML]{fdbd6d}0.33  \\
        RetinaNet        & \cellcolor[HTML]{fdb768}0.317 & \cellcolor[HTML]{fdb768}0.32  & \cellcolor[HTML]{fdbb6c}0.327 & \cellcolor[HTML]{fdb567}0.314 & \cellcolor[HTML]{fdb163}0.305 & \cellcolor[HTML]{fdb365}0.312 & \cellcolor[HTML]{fdb567}0.316 & \cellcolor[HTML]{fdb365}0.309 & \cellcolor[HTML]{fdb163}0.307 & \cellcolor[HTML]{fdb365}0.312 & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fdaf62}0.304 & \cellcolor[HTML]{fdb365}0.312 & \cellcolor[HTML]{fdbb6c}0.327 \\
        RTMDet           & \cellcolor[HTML]{f88950}0.246 & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{f88c51}0.248 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f7844e}0.236 & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f67f4b}0.229 & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f7844e}0.238 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f7814c}0.234 & \cellcolor[HTML]{f7844e}0.238 \\
        TOOD             & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{f99355}0.258 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fa9857}0.266 & \cellcolor[HTML]{fb9d59}0.274 & \cellcolor[HTML]{fa9857}0.269 & \cellcolor[HTML]{f88c51}0.249 & \cellcolor[HTML]{fa9656}0.265 & \cellcolor[HTML]{fa9857}0.268 & \cellcolor[HTML]{fba05b}0.278 \\
        VarifocalNet     & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fca55d}0.287 & \cellcolor[HTML]{fcaa5f}0.296 & \cellcolor[HTML]{fba05b}0.281 & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fca55d}0.286 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{fb9d59}0.274 & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fcaa5f}0.294 \\
        YOLOv5           & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f8864f}0.239 & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f67a49}0.222 & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{f7844e}0.238 & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f67f4b}0.229 & \cellcolor[HTML]{ed5f3c}0.179 & \cellcolor[HTML]{f67c4a}0.223 & \cellcolor[HTML]{f7844e}0.238 & \cellcolor[HTML]{f7844e}0.235 \\
        YOLOv6           & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f8864f}0.24  & \cellcolor[HTML]{f7814c}0.232 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f7814c}0.231 & \cellcolor[HTML]{f7844e}0.236 & \cellcolor[HTML]{f7814c}0.232 & \cellcolor[HTML]{f7844e}0.238 & \cellcolor[HTML]{f7814c}0.231 & \cellcolor[HTML]{f67f4b}0.228 & \cellcolor[HTML]{f67f4b}0.228 & \cellcolor[HTML]{f7814c}0.232 & \cellcolor[HTML]{f7814c}0.233 \\
        YOLOv7           & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{f7844e}0.236 & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{f67f4b}0.229 & \cellcolor[HTML]{f47044}0.207 & \cellcolor[HTML]{f67a49}0.221 & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f57748}0.218 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f67c4a}0.226 & \cellcolor[HTML]{f57748}0.215 & \cellcolor[HTML]{f47044}0.207 & \cellcolor[HTML]{f7814c}0.232 & \cellcolor[HTML]{f7814c}0.233 \\
        YOLOv8           & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f7844e}0.238 & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f7814c}0.232 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f8864f}0.239 & \cellcolor[HTML]{f7844e}0.238 \\
        YOLOX            & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f57748}0.217 & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f8864f}0.239 & \cellcolor[HTML]{f7844e}0.236 & \cellcolor[HTML]{f67f4b}0.227 & \cellcolor[HTML]{f7814c}0.234 & \cellcolor[HTML]{f8864f}0.239 & \cellcolor[HTML]{f7844e}0.237 \\
        \hline
        Faster R-CNN     & \cellcolor[HTML]{f99153}0.256 & \cellcolor[HTML]{f99153}0.255 & \cellcolor[HTML]{f99355}0.261 & \cellcolor[HTML]{f67f4b}0.228 & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{f88950}0.246 & \cellcolor[HTML]{f98e52}0.253 & \cellcolor[HTML]{f8864f}0.24  & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f98e52}0.25  & \cellcolor[HTML]{f57547}0.212 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f88c51}0.247 & \cellcolor[HTML]{f99153}0.255 \\
        Cascade R-CNN    & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{f99153}0.255 & \cellcolor[HTML]{fa9857}0.267 & \cellcolor[HTML]{f7844e}0.238 & \cellcolor[HTML]{f88950}0.246 & \cellcolor[HTML]{f88c51}0.248 & \cellcolor[HTML]{f99355}0.261 & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f99153}0.256 & \cellcolor[HTML]{f88c51}0.249 & \cellcolor[HTML]{f67c4a}0.224 & \cellcolor[HTML]{f8864f}0.24  & \cellcolor[HTML]{f88c51}0.249 & \cellcolor[HTML]{f99355}0.258 \\
        Cascade RPN      & \cellcolor[HTML]{fba05b}0.279 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{f99355}0.26  & \cellcolor[HTML]{fa9857}0.266 & \cellcolor[HTML]{fa9b58}0.27  & \cellcolor[HTML]{fb9d59}0.274 & \cellcolor[HTML]{f99355}0.261 & \cellcolor[HTML]{fa9857}0.266 & \cellcolor[HTML]{fa9857}0.268 & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{fa9b58}0.273 & \cellcolor[HTML]{fba05b}0.281 \\
        Double Heads     & \cellcolor[HTML]{f99355}0.26  & \cellcolor[HTML]{f99153}0.255 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f7814c}0.232 & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f98e52}0.253 & \cellcolor[HTML]{f8864f}0.24  & \cellcolor[HTML]{f88950}0.245 & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f57245}0.209 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f88c51}0.249 & \cellcolor[HTML]{f99355}0.258 \\
        FPG              & \cellcolor[HTML]{f88c51}0.248 & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f98e52}0.251 & \cellcolor[HTML]{f57748}0.217 & \cellcolor[HTML]{f57547}0.211 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f88c51}0.247 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f7814c}0.231 & \cellcolor[HTML]{f36b42}0.196 & \cellcolor[HTML]{f67f4b}0.229 & \cellcolor[HTML]{f8864f}0.242 & \cellcolor[HTML]{f8864f}0.241 \\
        Grid R-CNN       & \cellcolor[HTML]{f98e52}0.25  & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f98e52}0.251 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f8864f}0.24  & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f98e52}0.25  & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f88c51}0.248 & \cellcolor[HTML]{f88950}0.246 & \cellcolor[HTML]{f7814c}0.234 & \cellcolor[HTML]{f7844e}0.238 & \cellcolor[HTML]{f8864f}0.24  & \cellcolor[HTML]{f88950}0.244 \\
        Guided Anchoring & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{fa9857}0.266 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{f99153}0.254 & \cellcolor[HTML]{f98e52}0.252 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{fa9b58}0.272 & \cellcolor[HTML]{f99355}0.259 & \cellcolor[HTML]{f99153}0.257 & \cellcolor[HTML]{fa9656}0.265 & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f98e52}0.253 & \cellcolor[HTML]{fa9656}0.264 & \cellcolor[HTML]{fa9857}0.268 \\
        HRNet            & \cellcolor[HTML]{f98e52}0.253 & \cellcolor[HTML]{f88c51}0.248 & \cellcolor[HTML]{f99153}0.256 & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f7814c}0.233 & \cellcolor[HTML]{f88950}0.246 & \cellcolor[HTML]{f98e52}0.25  & \cellcolor[HTML]{f88950}0.246 & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f98e52}0.252 & \cellcolor[HTML]{f8864f}0.239 & \cellcolor[HTML]{f7814c}0.234 & \cellcolor[HTML]{f7844e}0.238 & \cellcolor[HTML]{f99153}0.254 \\
        Libra R-CNN      & \cellcolor[HTML]{fdb96a}0.321 & \cellcolor[HTML]{fdb567}0.314 & \cellcolor[HTML]{fdb768}0.319 & \cellcolor[HTML]{fdb768}0.319 & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fdaf62}0.302 & \cellcolor[HTML]{fdb163}0.307 & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fdad60}0.3   & \cellcolor[HTML]{fdaf62}0.303 & \cellcolor[HTML]{fba35c}0.285 & \cellcolor[HTML]{fca85e}0.291 & \cellcolor[HTML]{fdb365}0.309 & \cellcolor[HTML]{fdbb6c}0.326 \\
        PAFPN            & \cellcolor[HTML]{f99153}0.257 & \cellcolor[HTML]{f98e52}0.253 & \cellcolor[HTML]{fa9656}0.263 & \cellcolor[HTML]{f7814c}0.232 & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f88950}0.245 & \cellcolor[HTML]{f99153}0.255 & \cellcolor[HTML]{f88950}0.243 & \cellcolor[HTML]{f98e52}0.251 & \cellcolor[HTML]{f88c51}0.249 & \cellcolor[HTML]{f57547}0.212 & \cellcolor[HTML]{f7844e}0.235 & \cellcolor[HTML]{f98e52}0.25  & \cellcolor[HTML]{f99355}0.259 \\
        RepPoints        & \cellcolor[HTML]{fdb567}0.314 & \cellcolor[HTML]{fdb365}0.31  & \cellcolor[HTML]{fdb768}0.319 & \cellcolor[HTML]{fdaf62}0.304 & \cellcolor[HTML]{fdb163}0.306 & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fca85e}0.291 & \cellcolor[HTML]{fdb163}0.305 & \cellcolor[HTML]{fdad60}0.298 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fca55d}0.287 & \cellcolor[HTML]{fdb163}0.306 & \cellcolor[HTML]{fdb567}0.316 \\
        Res2Net          & \cellcolor[HTML]{f7844e}0.237 & \cellcolor[HTML]{f7814c}0.231 & \cellcolor[HTML]{f8864f}0.24  & \cellcolor[HTML]{f67a49}0.22  & \cellcolor[HTML]{f26841}0.193 & \cellcolor[HTML]{f67f4b}0.229 & \cellcolor[HTML]{f7814c}0.234 & \cellcolor[HTML]{f67f4b}0.227 & \cellcolor[HTML]{f67c4a}0.226 & \cellcolor[HTML]{f67f4b}0.228 & \cellcolor[HTML]{f57748}0.216 & \cellcolor[HTML]{f67a49}0.222 & \cellcolor[HTML]{f67f4b}0.23  & \cellcolor[HTML]{f7814c}0.232 \\
        ResNeSt          & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f88c51}0.248 & \cellcolor[HTML]{f7844e}0.236 & \cellcolor[HTML]{f67c4a}0.224 & \cellcolor[HTML]{f67c4a}0.226 & \cellcolor[HTML]{f7844e}0.236 & \cellcolor[HTML]{f7844e}0.236 & \cellcolor[HTML]{f7814c}0.231 & \cellcolor[HTML]{f57748}0.217 & \cellcolor[HTML]{f67c4a}0.226 & \cellcolor[HTML]{f57547}0.214 & \cellcolor[HTML]{f67a49}0.221 & \cellcolor[HTML]{f8864f}0.241 & \cellcolor[HTML]{f88950}0.245 \\
        SABL             & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{f99355}0.26  & \cellcolor[HTML]{fa9b58}0.27  & \cellcolor[HTML]{f8864f}0.24  & \cellcolor[HTML]{f98e52}0.251 & \cellcolor[HTML]{f99153}0.254 & \cellcolor[HTML]{f99153}0.256 & \cellcolor[HTML]{f88c51}0.247 & \cellcolor[HTML]{f99153}0.257 & \cellcolor[HTML]{f98e52}0.252 & \cellcolor[HTML]{f67f4b}0.228 & \cellcolor[HTML]{f88950}0.245 & \cellcolor[HTML]{f99355}0.26  & \cellcolor[HTML]{fa9656}0.265 \\
        Sparse R-CNN     & \cellcolor[HTML]{fa9857}0.268 & \cellcolor[HTML]{fa9656}0.262 & \cellcolor[HTML]{fa9857}0.267 & \cellcolor[HTML]{f98e52}0.25  & \cellcolor[HTML]{f98e52}0.253 & \cellcolor[HTML]{f98e52}0.251 & \cellcolor[HTML]{fa9656}0.263 & \cellcolor[HTML]{f88950}0.246 & \cellcolor[HTML]{f88c51}0.247 & \cellcolor[HTML]{f98e52}0.253 & \cellcolor[HTML]{f88c51}0.247 & \cellcolor[HTML]{f88950}0.244 & \cellcolor[HTML]{f99355}0.259 & \cellcolor[HTML]{fa9656}0.265 \\
        \hline
        DETR             & \cellcolor[HTML]{fee695}0.42  & \cellcolor[HTML]{fee695}0.42  & \cellcolor[HTML]{fedc88}0.391 & \cellcolor[HTML]{fdbf6f}0.334 & \cellcolor[HTML]{fec877}0.352 & \cellcolor[HTML]{fee08b}0.399 & \cellcolor[HTML]{feda86}0.39  & \cellcolor[HTML]{fee08b}0.399 & \cellcolor[HTML]{fdc776}0.351 & \cellcolor[HTML]{fed884}0.383 & \cellcolor[HTML]{fdbb6c}0.328 & \cellcolor[HTML]{fedc88}0.392 & \cellcolor[HTML]{fee18d}0.404 & \cellcolor[HTML]{fede89}0.397 \\
        Conditional DETR & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fdaf62}0.302 & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fba05b}0.281 & \cellcolor[HTML]{fba35c}0.285 & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fa9857}0.268 & \cellcolor[HTML]{fa9857}0.269 & \cellcolor[HTML]{fa9857}0.268 & \cellcolor[HTML]{f7844e}0.236 & \cellcolor[HTML]{fb9d59}0.275 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fca55d}0.286 \\
        DDQ              & \cellcolor[HTML]{fdb96a}0.322 & \cellcolor[HTML]{fdb768}0.32  & \cellcolor[HTML]{fdb768}0.32  & \cellcolor[HTML]{fdaf62}0.303 & \cellcolor[HTML]{fdaf62}0.304 & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fdb567}0.313 & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fdb163}0.305 & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fdad60}0.299 & \cellcolor[HTML]{fdad60}0.3   & \cellcolor[HTML]{fdb96a}0.322 \\
        DAB-DETR         & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fdaf62}0.301 & \cellcolor[HTML]{fdaf62}0.303 & \cellcolor[HTML]{fdad60}0.3   & \cellcolor[HTML]{fdb365}0.31  & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fcaa5f}0.296 & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fba35c}0.285 & \cellcolor[HTML]{fa9b58}0.27  & \cellcolor[HTML]{fba05b}0.28  & \cellcolor[HTML]{fca85e}0.292 & \cellcolor[HTML]{fdaf62}0.303 \\
        Deformable DETR  & \cellcolor[HTML]{fba05b}0.281 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{f99355}0.258 & \cellcolor[HTML]{fba35c}0.282 & \cellcolor[HTML]{f99153}0.256 & \cellcolor[HTML]{fa9b58}0.27  & \cellcolor[HTML]{f98e52}0.252 & \cellcolor[HTML]{f99355}0.261 & \cellcolor[HTML]{f99355}0.26  & \cellcolor[HTML]{f67a49}0.221 & \cellcolor[HTML]{f99153}0.257 & \cellcolor[HTML]{f99355}0.261 & \cellcolor[HTML]{fa9857}0.267 \\
        DINO             & \cellcolor[HTML]{fdaf62}0.303 & \cellcolor[HTML]{fdb365}0.309 & \cellcolor[HTML]{fdaf62}0.303 & \cellcolor[HTML]{fca85e}0.29  & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fcaa5f}0.294 & \cellcolor[HTML]{fdaf62}0.302 & \cellcolor[HTML]{fca55d}0.287 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fcaa5f}0.293 & \cellcolor[HTML]{fcaa5f}0.295 & \cellcolor[HTML]{fdad60}0.299 \\
        PVT              & \cellcolor[HTML]{fa9b58}0.273 & \cellcolor[HTML]{fb9d59}0.275 & \cellcolor[HTML]{fa9b58}0.27  & \cellcolor[HTML]{fa9656}0.264 & \cellcolor[HTML]{f98e52}0.253 & \cellcolor[HTML]{fa9857}0.268 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{f99355}0.26  & \cellcolor[HTML]{f99153}0.254 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{fa9857}0.266 & \cellcolor[HTML]{fa9857}0.267 & \cellcolor[HTML]{fa9857}0.266 & \cellcolor[HTML]{fb9d59}0.275 \\
        PVTv2            & \cellcolor[HTML]{fba35c}0.284 & \cellcolor[HTML]{fba35c}0.283 & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fba05b}0.278 & \cellcolor[HTML]{fb9d59}0.277 & \cellcolor[HTML]{fa9b58}0.271 & \cellcolor[HTML]{fba05b}0.281 & \cellcolor[HTML]{fb9d59}0.276 & \cellcolor[HTML]{fa9857}0.266 & \cellcolor[HTML]{fba05b}0.279 & \cellcolor[HTML]{fa9656}0.264 & \cellcolor[HTML]{fa9b58}0.273 & \cellcolor[HTML]{fa9b58}0.273 & \cellcolor[HTML]{fba05b}0.28  \\
       \hline
      \end{tabular}
